Zariski pairs of conic-line arrangements of degrees 7 and 8 via fundamental groups

We find a new Zariski pair with non-isomorphic fundamental groups that consists of degree $ 8 $ conic-line arrangements. Each arrangement has three conics and two lines. We use the Zariski-van Kampen Theorem and some known Coxeter groups to determine the fundamental groups. Two examples of degree $7$ Zariski pairs that were introduced in 2014 by the last named author, are given as well. They consist of a pair of conic-line arrangements with three conics in each (and thus, each has a single line) and a pair with two conics in each (and thus, each has three lines). We were able to provide alternative proof of the fact those are indeed Zariski pairs by our methods.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}[ , scale=\tikzscale]
\draw [rotate around={105.000000:(-0.965926,-0.258819)}] (-0.965926,-0.258819) ellipse (1.154701 and 2.000000);
\node  (C_1_naming_node) at (-1.264784,0.856536) {$ C_1 $};
\draw [rotate around={131.565051:(-0.479110,-0.358439)}] (-0.479110,-0.358439) ellipse (0.628539 and 1.539601);
\node  (C_2_naming_node) at (-0.896127,0.111836) {$ C_2 $};
\draw [rotate around={78.434949:(-0.594141,0.070862)}] (-0.594141,0.070862) ellipse (0.628539 and 1.539601);
\node  (C_3_naming_node) at (-0.468131,0.686640) {$ C_3 $};
\draw [] (4.061484, 0.781268) -- (-4.084465, 0.747592) node[very near end, below] {$L_1$};
\draw [] (-1.839847, -1.932759) -- (3.687382, 1.227993) node[very near end, below] {$L_2$};
\draw [fill=gray] (2.897777, 0.776457) circle (0.400000pt);
\node [label=above:1] (sing_pnt_1) at (2.897777,0.776457) {};
\draw [fill=gray] (0.988906, 0.082216) circle (0.400000pt);
\node [label=above:2] (sing_pnt_2) at (0.988906,0.082216) {};
\draw [fill=gray] (0.919457, -0.185462) circle (0.400000pt);
\node [label=above:3] (sing_pnt_3) at (0.919457,-0.185462) {};
\draw [fill=gray] (0.892120, -0.301794) circle (0.400000pt);
\node [label=above:4] (sing_pnt_4) at (0.892120,-0.301794) {};
\draw [fill=gray] (0.835925, -0.402616) circle (0.400000pt);
\node [label=above:5] (sing_pnt_5) at (0.835925,-0.402616) {};
\draw [fill=gray] (0.745984, 0.441960) circle (0.400000pt);
\node [label=above:6] (sing_pnt_6) at (0.745984,0.441960) {};
\draw [fill=gray] (0.720905, -0.468390) circle (0.400000pt);
\node [label=above:7] (sing_pnt_7) at (0.720905,-0.468390) {};
\draw [fill=gray] (0.696200, 0.186546) circle (0.400000pt);
\node [label=above:8] (sing_pnt_8) at (0.696200,0.186546) {};
\draw [fill=gray] (0.621702, 0.707421) circle (0.400000pt);
\node [label=above:9] (sing_pnt_9) at (0.621702,0.707421) {};
\draw [fill=gray] (0.522625, 0.766638) circle (0.400000pt);
\node [label=above:10] (sing_pnt_10) at (0.522625,0.766638) {};
\draw [fill=gray] (0.390127, 0.766090) circle (0.400000pt);
\node [label=above:11] (sing_pnt_11) at (0.390127,0.766090) {};
\draw [fill=gray] (0.163692, -0.610905) circle (0.400000pt);
\node [label=above:12] (sing_pnt_12) at (0.163692,-0.610905) {};
\draw [fill=gray] (-0.163692, 0.610905) circle (0.400000pt);
\node [label=above:13] (sing_pnt_13) at (-0.163692,0.610905) {};
\draw [fill=gray] (-0.632716, -1.242460) circle (0.400000pt);
\node [label=above:14] (sing_pnt_14) at (-0.632716,-1.242460) {};
\draw [fill=gray] (-0.983902, -1.443286) circle (0.400000pt);
\node [label=above:15] (sing_pnt_15) at (-0.983902,-1.443286) {};
\draw [fill=gray] (-1.169177, 0.759644) circle (0.400000pt);
\node [label=above:16] (sing_pnt_16) at (-1.169177,0.759644) {};
\draw [fill=gray] (-1.301741, -1.481223) circle (0.400000pt);
\node [label=above:17] (sing_pnt_17) at (-1.301741,-1.481223) {};
\draw [fill=gray] (-1.340150, -0.359092) circle (0.400000pt);
\node [label=above:18] (sing_pnt_18) at (-1.340150,-0.359092) {};
\draw [fill=gray] (-1.573728, 0.757971) circle (0.400000pt);
\node [label=above:19] (sing_pnt_19) at (-1.573728,0.757971) {};
\draw [fill=gray] (-1.704204, -1.158837) circle (0.400000pt);
\node [label=above:20] (sing_pnt_20) at (-1.704204,-1.158837) {};
\draw [fill=gray] (-1.867953, 0.631906) circle (0.400000pt);
\node [label=above:21] (sing_pnt_21) at (-1.867953,0.631906) {};
\draw [fill=gray] (-2.107739, 0.327185) circle (0.400000pt);
\node [label=above:22] (sing_pnt_22) at (-2.107739,0.327185) {};
\draw [fill=gray] (-2.920758, -0.599854) circle (0.400000pt);
\node [label=above:23] (sing_pnt_23) at (-2.920758,-0.599854) {};

\end{scope}[]
\end{tikzpicture}
\begin{tabular}{| c | c | c | c |}
\hline \hline
Vertex number& Vertex description& Skeleton& Diffeomorphism\\ \hline \hline
1& Node between $L_2$ and $L_1$& $ \langle 1 - 2 \rangle $& $ \Delta\langle 1, 2 \rangle $ \\ \hline
2& $C_1$ branch& $ \langle 2 - 3 \rangle $& $ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $ \\ \hline
3& $C_3$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $ \\ \hline
4& Tangency between $C_3$ and $C_1$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
5& Node between $C_1$ and $L_2$& $ \langle 1 - 2 \rangle $& $ \Delta\langle 1, 2 \rangle $ \\ \hline
6& $C_2$ branch& $ \langle 5 - 6 \rangle $& $ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $ \\ \hline
7& Tangency between $C_3$ and $L_2$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
8& Node between $C_2$ and $C_3$& $ \langle 4 - 5 \rangle $& $ \Delta\langle 4, 5 \rangle $ \\ \hline
9& Tangency between $C_1$ and $C_2$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
10& Node between $L_1$ and $C_1$& $ \langle 7 - 8 \rangle $& $ \Delta\langle 7, 8 \rangle $ \\ \hline
11& Tangency between $L_1$ and $C_2$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
12& Node between $C_2$ and $C_3$& $ \langle 3 - 4 \rangle $& $ \Delta\langle 3, 4 \rangle $ \\ \hline
13& Node between $C_2$ and $C_3$& $ \langle 5 - 6 \rangle $& $ \Delta\langle 5, 6 \rangle $ \\ \hline
14& Tangency between $L_2$ and $C_2$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
15& Node between $L_2$ and $C_1$& $ \langle 1 - 2 \rangle $& $ \Delta\langle 1, 2 \rangle $ \\ \hline
16& Tangency between $L_1$ and $C_3$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
17& Tangency between $C_1$ and $C_2$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
18& Node between $C_2$ and $C_3$& $ \langle 4 - 5 \rangle $& $ \Delta\langle 4, 5 \rangle $ \\ \hline
19& Node between $C_1$ and $L_1$& $ \langle 7 - 8 \rangle $& $ \Delta\langle 7, 8 \rangle $ \\ \hline
20& $C_2$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $ \\ \hline
21& Tangency between $C_3$ and $C_1$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
22& $C_3$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{4}I_{2}}^{1/2}\langle 3 \rangle $ \\ \hline
23& $C_1$ branch& $ \langle 2 - 3 \rangle $& $ \Delta_{I_{6}I_{4}}^{1/2}\langle 2 \rangle $
 \\ \hline \hline
\end{tabular}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:2.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:2.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:3.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:2.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:-180.000000:3.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:-180.000000:3.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:2.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:3.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (3.700000, 0.000000) arc (0.000000:180.000000:1.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:3.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:2.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.350000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.350000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.350000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.750000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.100000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:180.000000:1.150000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (4.700000, 0.000000) arc (0.000000:180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (4.700000, 0.000000) arc (0.000000:180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.150000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.150000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (0.000000:180.000000:1.150000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (3.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.625000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.200000);
\draw [] (3.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.625000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.100000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.100000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.100000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 1 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_2 $};

\end{scope}[]
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{scope}[ , scale=\tikzscale]
\draw [rotate around={105.000000:(-0.965926,-0.258819)}] (-0.965926,-0.258819) ellipse (1.154701 and 2.000000);
\node  (C_1_naming_node) at (-1.264784,0.856536) {$ C_1 $};
\draw [rotate around={131.565051:(-0.479110,-0.358439)}] (-0.479110,-0.358439) ellipse (0.628539 and 1.539601);
\node  (C_2_naming_node) at (-0.896127,0.111836) {$ C_2 $};
\draw [rotate around={78.434949:(-0.594141,0.070862)}] (-0.594141,0.070862) ellipse (0.628539 and 1.539601);
\node  (C_3_naming_node) at (-0.468131,0.686640) {$ C_3 $};
\draw [] (1.770839, 0.771798) -- (-3.702690, 0.749170) node[very near end, below] {$L_1$};
\draw [] (-1.511393, -1.936172) -- (-2.356312, 1.217106) node[very near end, below] {$L_3$};
\draw [fill=gray] (0.988906, 0.082216) circle (0.400000pt);
\node [label=above:1] (sing_pnt_1) at (0.988906,0.082216) {};
\draw [fill=gray] (0.919457, -0.185462) circle (0.400000pt);
\node [label=above:2] (sing_pnt_2) at (0.919457,-0.185462) {};
\draw [fill=gray] (0.892120, -0.301794) circle (0.400000pt);
\node [label=above:3] (sing_pnt_3) at (0.892120,-0.301794) {};
\draw [fill=gray] (0.745984, 0.441960) circle (0.400000pt);
\node [label=above:4] (sing_pnt_4) at (0.745984,0.441960) {};
\draw [fill=gray] (0.696200, 0.186546) circle (0.400000pt);
\node [label=above:5] (sing_pnt_5) at (0.696200,0.186546) {};
\draw [fill=gray] (0.621702, 0.707421) circle (0.400000pt);
\node [label=above:6] (sing_pnt_6) at (0.621702,0.707421) {};
\draw [fill=gray] (0.522625, 0.766638) circle (0.400000pt);
\node [label=above:7] (sing_pnt_7) at (0.522625,0.766638) {};
\draw [fill=gray] (0.390127, 0.766090) circle (0.400000pt);
\node [label=above:8] (sing_pnt_8) at (0.390127,0.766090) {};
\draw [fill=gray] (0.163692, -0.610905) circle (0.400000pt);
\node [label=above:9] (sing_pnt_9) at (0.163692,-0.610905) {};
\draw [fill=gray] (-0.163692, 0.610905) circle (0.400000pt);
\node [label=above:10] (sing_pnt_10) at (-0.163692,0.610905) {};
\draw [fill=gray] (-1.169177, 0.759644) circle (0.400000pt);
\node [label=above:11] (sing_pnt_11) at (-1.169177,0.759644) {};
\draw [fill=gray] (-1.301741, -1.481223) circle (0.400000pt);
\node [label=above:12] (sing_pnt_12) at (-1.301741,-1.481223) {};
\draw [fill=gray] (-1.340150, -0.359092) circle (0.400000pt);
\node [label=above:13] (sing_pnt_13) at (-1.340150,-0.359092) {};
\draw [fill=gray] (-1.573728, 0.757971) circle (0.400000pt);
\node [label=above:14] (sing_pnt_14) at (-1.573728,0.757971) {};
\draw [fill=gray] (-1.632096, -1.485704) circle (0.400000pt);
\node [label=above:15] (sing_pnt_15) at (-1.632096,-1.485704) {};
\draw [fill=gray] (-1.691173, -1.265224) circle (0.400000pt);
\node [label=above:16] (sing_pnt_16) at (-1.691173,-1.265224) {};
\draw [fill=gray] (-1.704204, -1.158837) circle (0.400000pt);
\node [label=above:17] (sing_pnt_17) at (-1.704204,-1.158837) {};
\draw [fill=gray] (-1.867953, 0.631906) circle (0.400000pt);
\node [label=above:18] (sing_pnt_18) at (-1.867953,0.631906) {};
\draw [fill=gray] (-2.097211, 0.250130) circle (0.400000pt);
\node [label=above:19] (sing_pnt_19) at (-2.097211,0.250130) {};
\draw [fill=gray] (-2.107739, 0.327185) circle (0.400000pt);
\node [label=above:20] (sing_pnt_20) at (-2.107739,0.327185) {};
\draw [fill=gray] (-2.156289, 0.470609) circle (0.400000pt);
\node [label=above:21] (sing_pnt_21) at (-2.156289,0.470609) {};
\draw [fill=gray] (-2.232557, 0.755248) circle (0.400000pt);
\node [label=above:22] (sing_pnt_22) at (-2.232557,0.755248) {};
\draw [fill=gray] (-2.920758, -0.599854) circle (0.400000pt);
\node [label=above:23] (sing_pnt_23) at (-2.920758,-0.599854) {};

\end{scope}[]
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
\end{figure}

{Monodromy table}

\begin{tabular}{| c | c | c | c |}
\hline \hline
Vertex number& Vertex description& Skeleton& Diffeomorphism\\ \hline \hline
1& $C_1$ branch& $ \langle 2 - 3 \rangle $& $ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $ \\ \hline
2& $C_3$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $ \\ \hline
3& Tangency between $C_3$ and $C_1$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
4& $C_2$ branch& $ \langle 5 - 6 \rangle $& $ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $ \\ \hline
5& Node between $C_2$ and $C_3$& $ \langle 4 - 5 \rangle $& $ \Delta\langle 4, 5 \rangle $ \\ \hline
6& Tangency between $C_1$ and $C_2$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
7& Node between $L_1$ and $C_1$& $ \langle 7 - 8 \rangle $& $ \Delta\langle 7, 8 \rangle $ \\ \hline
8& Tangency between $L_1$ and $C_2$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
9& Node between $C_2$ and $C_3$& $ \langle 3 - 4 \rangle $& $ \Delta\langle 3, 4 \rangle $ \\ \hline
10& Node between $C_2$ and $C_3$& $ \langle 5 - 6 \rangle $& $ \Delta\langle 5, 6 \rangle $ \\ \hline
11& Tangency between $L_1$ and $C_3$& $ \langle 6 - 7 \rangle $& $ \Delta^{2}\langle 6, 7 \rangle $ \\ \hline
12& Tangency between $C_1$ and $C_2$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
13& Node between $C_2$ and $C_3$& $ \langle 4 - 5 \rangle $& $ \Delta\langle 4, 5 \rangle $ \\ \hline
14& Node between $C_1$ and $L_1$& $ \langle 7 - 8 \rangle $& $ \Delta\langle 7, 8 \rangle $ \\ \hline
15& Node between $C_1$ and $L_3$& $ \langle 1 - 2 \rangle $& $ \Delta\langle 1, 2 \rangle $ \\ \hline
16& Tangency between $C_2$ and $L_3$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
17& $C_2$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $ \\ \hline
18& Tangency between $C_3$ and $C_1$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
19& Tangency between $L_3$ and $C_3$& $ \langle 2 - 3 \rangle $& $ \Delta^{2}\langle 2, 3 \rangle $ \\ \hline
20& $C_3$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{4}I_{2}}^{1/2}\langle 3 \rangle $ \\ \hline
21& Node between $C_1$ and $L_3$& $ \langle 2 - 3 \rangle $& $ \Delta\langle 2, 3 \rangle $ \\ \hline
22& Node between $L_1$ and $L_3$& $ \langle 3 - 4 \rangle $& $ \Delta\langle 3, 4 \rangle $ \\ \hline
23& $C_1$ branch& $ \langle 1 - 2 \rangle $& $ \Delta_{I_{6}I_{4}}^{1/2}\langle 1 \rangle $
 \\ \hline \hline
\end{tabular}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.350000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.350000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (7.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.250000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:2.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.500000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.900000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.900000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.900000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.900000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (4.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (3.200000, 0.000000) arc (0.000000:-180.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:0.875000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:1.575000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.700000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.150000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (1.250000, 0.000000) arc (180.000000:0.000000:0.875000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.800000);
\draw [] (3.700000, 0.000000) arc (0.000000:180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:0.850000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:1.350000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (5.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:1.700000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:1.600000);
\draw [] (6.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (6.550000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (6.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (6.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (6.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (5.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (6.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:1.200000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:1.700000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:2.350000);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.625000);
\draw [] (3.750000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (4.250000, 0.000000) arc (0.000000:-180.000000:2.475000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (3.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:1.600000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (4.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.525000);
\draw [] (4.650000, 0.000000) arc (0.000000:180.000000:0.825000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.900000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.625000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (3.600000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:1.150000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:1.300000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.200000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:1.975000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.900000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.625000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.575000);
\draw [] (3.600000, 0.000000) arc (180.000000:360.000000:1.850000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:1.150000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:1.300000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.200000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (1.800000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.775000);
\draw [] (1.750000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.150000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.837500);
\draw [] (3.125000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.625000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:0.000000:0.850000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (6.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (7.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:0.850000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.125000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:1.062500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.837500);
\draw [] (0.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.062500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (0.875000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.031250);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.700000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.700000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:1.075000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:1.075000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.850000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.287500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:1.343750);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.912500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:0.462500);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.425000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:0.318750);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.806250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.425000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.175000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.325000);
\draw [] (6.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (6.450000, 0.000000) arc (0.000000:-180.000000:1.362500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (6.600000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (6.250000, 0.000000) arc (0.000000:-180.000000:1.212500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.231250);
\draw [] (6.275000, 0.000000) arc (0.000000:180.000000:0.362500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.050000);
\draw [] (6.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.381250);
\draw [] (6.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (6.350000, 0.000000) arc (0.000000:-180.000000:1.287500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.137500);
\draw [] (6.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:1.300000);
\draw [] (6.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.806250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.425000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (6.800000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (6.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (6.600000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (6.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (6.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:1.175000);
\draw [] (6.750000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.275000);
\draw [] (6.725000, 0.000000) arc (0.000000:-180.000000:1.137500);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (6.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (6.525000, 0.000000) arc (0.000000:-180.000000:0.562500);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:1.025000);
\draw [] (6.650000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (6.850000, 0.000000) arc (0.000000:-180.000000:1.325000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.200000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:1.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:0.925000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:1.056250);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (4.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (3.200000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.150000, 0.000000) arc (180.000000:0.000000:0.812500);
\draw [] (4.775000, 0.000000) arc (180.000000:360.000000:1.212500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (4.787500, 0.000000) arc (180.000000:0.000000:1.456250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:2.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:1.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (3.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:2.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (3.250000, 0.000000) arc (180.000000:0.000000:0.737500);
\draw [] (4.725000, 0.000000) arc (180.000000:360.000000:1.337500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (4.850000, 0.000000) arc (180.000000:0.000000:1.300000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.368750);
\draw [] (4.712500, 0.000000) arc (0.000000:180.000000:0.718750);
\draw [] (3.275000, 0.000000) arc (0.000000:-180.000000:0.862500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.562500);
\draw [] (4.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (3.475000, 0.000000) arc (0.000000:-180.000000:1.587500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.875000);
\draw [] (3.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:2.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (3.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.403125);
\draw [] (4.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.243750);
\draw [] (4.762500, 0.000000) arc (0.000000:180.000000:0.793750);
\draw [] (3.175000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.693750);
\draw [] (3.187500, 0.000000) arc (180.000000:0.000000:0.784375);
\draw [] (4.756250, 0.000000) arc (180.000000:360.000000:1.259375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (4.796875, 0.000000) arc (180.000000:0.000000:1.376562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (4.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (3.325000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:2.450000);
\draw [] (4.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:1.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.643750);
\draw [] (3.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (4.512500, 0.000000) arc (0.000000:-180.000000:2.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.881250);
\draw [] (3.287500, 0.000000) arc (180.000000:0.000000:0.709375);
\draw [] (4.706250, 0.000000) arc (180.000000:360.000000:1.384375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.325000);
\draw [] (4.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.306250);
\draw [] (4.737500, 0.000000) arc (0.000000:180.000000:0.756250);
\draw [] (3.225000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.212500);
\draw [] (3.125000, 0.000000) arc (180.000000:0.000000:0.828125);
\draw [] (4.781250, 0.000000) arc (180.000000:360.000000:1.184375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.507812);
\draw [] (4.784375, 0.000000) arc (0.000000:180.000000:0.992188);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.156250);
\draw [] (3.112500, 0.000000) arc (180.000000:0.000000:0.835156);
\draw [] (4.782813, 0.000000) arc (180.000000:360.000000:0.608594);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (3.787500, 0.000000) arc (180.000000:0.000000:1.956250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.737500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:0.718750);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.903125);
\draw [] (3.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (4.600000, 0.000000) arc (180.000000:0.000000:1.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.743750);
\draw [] (3.762500, 0.000000) arc (0.000000:180.000000:0.981250);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.803125);
\draw [] (3.756250, 0.000000) arc (180.000000:360.000000:1.759375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:1.362500);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (3.796875, 0.000000) arc (180.000000:0.000000:1.876562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.709375);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:0.756250);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.065625);
\draw [] (3.781250, 0.000000) arc (180.000000:360.000000:1.684375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:1.575000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.825000);
\draw [] (0.550000, 0.000000) arc (180.000000:0.000000:1.612500);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (3.787500, 0.000000) arc (180.000000:0.000000:1.956250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (0.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.125000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (0.525000, 0.000000) arc (180.000000:360.000000:0.862500);
\draw [] (2.250000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (0.650000, 0.000000) arc (180.000000:0.000000:1.537500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:1.518750);
\draw [] (0.675000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (1.550000, 0.000000) arc (180.000000:0.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.881250);
\draw [] (0.512500, 0.000000) arc (0.000000:180.000000:0.556250);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.162500);
\draw [] (0.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.350000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.750000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.903125);
\draw [] (3.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (4.600000, 0.000000) arc (180.000000:0.000000:1.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.743750);
\draw [] (3.762500, 0.000000) arc (0.000000:180.000000:1.593750);
\draw [] (0.575000, 0.000000) arc (180.000000:360.000000:0.787500);
\draw [] (2.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (0.000000:-180.000000:0.606250);
\draw [] (0.587500, 0.000000) arc (180.000000:0.000000:1.584375);
\draw [] (3.756250, 0.000000) arc (180.000000:360.000000:1.759375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:1.362500);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (3.796875, 0.000000) arc (180.000000:0.000000:1.876562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:1.475000);
\draw [] (0.725000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (0.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.125000);
\draw [] (0.125000, 0.000000) arc (180.000000:360.000000:1.181250);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:0.528125);
\draw [] (0.506250, 0.000000) arc (180.000000:360.000000:0.890625);
\draw [] (2.287500, 0.000000) arc (0.000000:180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:-180.000000:0.418750);
\draw [] (0.687500, 0.000000) arc (180.000000:0.000000:1.509375);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:1.556250);
\draw [] (0.625000, 0.000000) arc (180.000000:360.000000:0.512500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.843750);
\draw [] (0.537500, 0.000000) arc (180.000000:0.000000:1.621875);
\draw [] (3.781250, 0.000000) arc (180.000000:360.000000:1.684375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.150000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (1.250000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:0.762500);
\draw [] (1.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (0.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (1.150000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (0.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (1.287500, 0.000000) arc (180.000000:0.000000:0.731250);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (0.000000:180.000000:1.087500);
\draw [] (1.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (0.650000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:1.525000);
\draw [] (0.675000, 0.000000) arc (180.000000:360.000000:0.268750);
\draw [] (1.212500, 0.000000) arc (180.000000:0.000000:1.118750);
\draw [] (3.450000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:0.715625);
\draw [] (1.293750, 0.000000) arc (0.000000:-180.000000:0.390625);
\draw [] (0.512500, 0.000000) arc (0.000000:180.000000:0.556250);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (1.475000, 0.000000) arc (0.000000:-180.000000:0.662500);
\draw [] (0.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (1.175000, 0.000000) arc (0.000000:-180.000000:0.212500);
\draw [] (0.750000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.625000);
\draw [] (0.575000, 0.000000) arc (180.000000:360.000000:0.343750);
\draw [] (1.262500, 0.000000) arc (180.000000:0.000000:0.793750);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.971875);
\draw [] (1.256250, 0.000000) arc (0.000000:-180.000000:0.334375);
\draw [] (0.587500, 0.000000) arc (180.000000:0.000000:1.612500);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:1.475000);
\draw [] (0.725000, 0.000000) arc (180.000000:360.000000:0.231250);
\draw [] (1.187500, 0.000000) arc (180.000000:0.000000:1.162500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:0.418750);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (0.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.125000);
\draw [] (0.125000, 0.000000) arc (180.000000:360.000000:0.681250);
\draw [] (1.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:0.528125);
\draw [] (0.506250, 0.000000) arc (180.000000:360.000000:0.395313);
\draw [] (1.296875, 0.000000) arc (180.000000:0.000000:0.707813);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (3.475000, 0.000000) arc (0.000000:180.000000:1.134375);
\draw [] (1.206250, 0.000000) arc (0.000000:-180.000000:0.259375);
\draw [] (0.687500, 0.000000) arc (180.000000:0.000000:1.512500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:1.575000);
\draw [] (0.625000, 0.000000) arc (180.000000:360.000000:0.306250);
\draw [] (1.237500, 0.000000) arc (180.000000:0.000000:1.056250);
\draw [] (3.350000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (2.775000, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (1.281250, 0.000000) arc (0.000000:-180.000000:0.371875);
\draw [] (0.537500, 0.000000) arc (180.000000:0.000000:1.668750);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:1.056250);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.800000);
\draw [] (3.700000, 0.000000) arc (0.000000:180.000000:0.700000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:1.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.225000);
\draw [] (1.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.400000, 0.000000) arc (180.000000:0.000000:0.600000);
\draw [] (3.600000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.950000);
\draw [] (3.550000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.725000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.062500);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:0.837500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (5.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (6.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.762500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.775000);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.362500);
\draw [] (6.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (5.450000, 0.000000) arc (180.000000:0.000000:1.050000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.675000, 0.000000) arc (0.000000:180.000000:1.062500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (1.512500, 0.000000) arc (0.000000:-180.000000:1.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.131250);
\draw [] (1.712500, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.475000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (3.525000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.850000);
\draw [] (3.650000, 0.000000) arc (0.000000:180.000000:0.650000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.775000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.650000);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (6.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (5.200000, 0.000000) arc (0.000000:180.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (6.000000, 0.000000) -- (7.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:0.000000:1.125000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:0.000000:1.125000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.125000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:1.062500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.837500);
\draw [] (0.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.062500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (0.875000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.031250);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:0.000000:1.125000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.700000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (4.750000, 0.000000) arc (180.000000:0.000000:1.125000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:2.000000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.700000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:0.512500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (4.750000, 0.000000) arc (180.000000:0.000000:0.625000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.125000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (0.125000, 0.000000) arc (0.000000:-180.000000:0.125000);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:0.531250);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (0.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:0.925000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.237500);
\draw [] (4.825000, 0.000000) arc (180.000000:0.000000:0.587500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:0.925000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.237500);
\draw [] (4.825000, 0.000000) arc (180.000000:0.000000:0.587500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.325000);
\draw [] (4.850000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.850000);
\draw [] (2.800000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:1.450000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.625000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.725000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.287500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.662500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.562500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.525000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:1.562500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.531250);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.631250);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:1.343750);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.912500);
\draw [] (2.775000, 0.000000) arc (180.000000:0.000000:0.462500);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.575000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:0.318750);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.806250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.575000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.175000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.325000);
\draw [] (6.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (6.450000, 0.000000) arc (0.000000:-180.000000:1.362500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (6.600000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (6.250000, 0.000000) arc (0.000000:-180.000000:1.212500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.231250);
\draw [] (6.275000, 0.000000) arc (0.000000:180.000000:0.362500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.050000);
\draw [] (6.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.381250);
\draw [] (6.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (6.350000, 0.000000) arc (0.000000:-180.000000:1.287500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.137500);
\draw [] (6.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:1.300000);
\draw [] (6.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.806250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.575000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (6.850000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (4.175000, 0.000000) arc (180.000000:360.000000:0.912500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (6.800000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (6.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (6.600000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (6.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (6.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (5.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:1.175000);
\draw [] (6.750000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.275000);
\draw [] (6.725000, 0.000000) arc (0.000000:-180.000000:1.137500);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (5.550000, 0.000000) arc (180.000000:360.000000:0.450000);
\draw [] (6.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (6.525000, 0.000000) arc (0.000000:-180.000000:0.562500);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:1.025000);
\draw [] (6.650000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (6.850000, 0.000000) arc (0.000000:-180.000000:1.325000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (5.800000, 0.000000) arc (180.000000:360.000000:0.200000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:1.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.131250);
\draw [] (4.150000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (6.150000, 0.000000) arc (0.000000:-180.000000:0.150000);
\draw [] (5.850000, 0.000000) arc (0.000000:180.000000:0.837500);
\draw [] (4.175000, 0.000000) arc (180.000000:360.000000:1.412500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.075000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.012500);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.831250);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.712500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.112500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.981250);
\draw [] (5.850000, 0.000000) arc (180.000000:0.000000:0.575000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (4.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (3.200000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.150000, 0.000000) arc (180.000000:0.000000:0.812500);
\draw [] (4.775000, 0.000000) arc (180.000000:360.000000:1.212500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (4.787500, 0.000000) arc (180.000000:0.000000:1.456250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:2.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (3.700000, 0.000000) arc (0.000000:-180.000000:1.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (3.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:2.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (3.250000, 0.000000) arc (180.000000:0.000000:0.737500);
\draw [] (4.725000, 0.000000) arc (180.000000:360.000000:1.337500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (4.850000, 0.000000) arc (180.000000:0.000000:1.300000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.368750);
\draw [] (4.712500, 0.000000) arc (0.000000:180.000000:0.718750);
\draw [] (3.275000, 0.000000) arc (0.000000:-180.000000:0.862500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.562500);
\draw [] (4.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (3.475000, 0.000000) arc (0.000000:-180.000000:1.587500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.875000);
\draw [] (3.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.400000, 0.000000) arc (0.000000:-180.000000:2.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (3.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.650000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.403125);
\draw [] (4.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.243750);
\draw [] (4.762500, 0.000000) arc (0.000000:180.000000:0.793750);
\draw [] (3.175000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.693750);
\draw [] (3.187500, 0.000000) arc (180.000000:0.000000:0.784375);
\draw [] (4.756250, 0.000000) arc (180.000000:360.000000:1.259375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (4.796875, 0.000000) arc (180.000000:0.000000:1.376562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (4.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (3.325000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:2.450000);
\draw [] (4.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:1.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.643750);
\draw [] (3.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (4.512500, 0.000000) arc (0.000000:-180.000000:2.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.881250);
\draw [] (3.287500, 0.000000) arc (180.000000:0.000000:0.709375);
\draw [] (4.706250, 0.000000) arc (180.000000:360.000000:1.384375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.325000);
\draw [] (4.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.306250);
\draw [] (4.737500, 0.000000) arc (0.000000:180.000000:0.756250);
\draw [] (3.225000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.212500);
\draw [] (3.125000, 0.000000) arc (180.000000:0.000000:0.828125);
\draw [] (4.781250, 0.000000) arc (180.000000:360.000000:1.184375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.507812);
\draw [] (4.784375, 0.000000) arc (0.000000:180.000000:0.992188);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.156250);
\draw [] (3.112500, 0.000000) arc (180.000000:0.000000:0.835156);
\draw [] (4.782813, 0.000000) arc (180.000000:360.000000:0.533594);
\draw [] (5.850000, 0.000000) arc (180.000000:0.000000:0.575000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (3.787500, 0.000000) arc (180.000000:0.000000:1.956250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.800000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (180.000000:0.000000:0.737500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:0.718750);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:180.000000:1.075000);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.087500);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.225000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (1.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.903125);
\draw [] (3.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (4.600000, 0.000000) arc (180.000000:0.000000:1.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.743750);
\draw [] (3.762500, 0.000000) arc (0.000000:180.000000:0.981250);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.803125);
\draw [] (3.756250, 0.000000) arc (180.000000:360.000000:1.759375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:1.362500);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (3.796875, 0.000000) arc (180.000000:0.000000:1.876562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.162500);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.143750);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (1.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (180.000000:0.000000:0.709375);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:0.756250);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:1.065625);
\draw [] (3.781250, 0.000000) arc (180.000000:360.000000:1.684375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:1.575000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.825000);
\draw [] (0.550000, 0.000000) arc (180.000000:0.000000:1.612500);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (3.787500, 0.000000) arc (180.000000:0.000000:1.956250);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (0.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.800000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.125000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (0.525000, 0.000000) arc (180.000000:360.000000:0.862500);
\draw [] (2.250000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (0.650000, 0.000000) arc (180.000000:0.000000:1.537500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:1.518750);
\draw [] (0.675000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (1.550000, 0.000000) arc (180.000000:0.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (0.000000:-180.000000:0.881250);
\draw [] (0.512500, 0.000000) arc (0.000000:180.000000:0.556250);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:2.062500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.162500);
\draw [] (0.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (2.350000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.750000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.903125);
\draw [] (3.793750, 0.000000) arc (180.000000:360.000000:0.403125);
\draw [] (4.600000, 0.000000) arc (180.000000:0.000000:1.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.743750);
\draw [] (3.762500, 0.000000) arc (0.000000:180.000000:1.593750);
\draw [] (0.575000, 0.000000) arc (180.000000:360.000000:0.787500);
\draw [] (2.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (0.000000:-180.000000:0.606250);
\draw [] (0.587500, 0.000000) arc (180.000000:0.000000:1.584375);
\draw [] (3.756250, 0.000000) arc (180.000000:360.000000:1.759375);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:1.362500);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:0.376562);
\draw [] (3.796875, 0.000000) arc (180.000000:0.000000:1.876562);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:1.475000);
\draw [] (0.725000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.937500);
\draw [] (0.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.950000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.337500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.125000);
\draw [] (0.125000, 0.000000) arc (180.000000:360.000000:1.181250);
\draw [] (2.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:2.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:0.528125);
\draw [] (0.506250, 0.000000) arc (180.000000:360.000000:0.890625);
\draw [] (2.287500, 0.000000) arc (0.000000:180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:-180.000000:0.418750);
\draw [] (0.687500, 0.000000) arc (180.000000:0.000000:1.509375);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:1.556250);
\draw [] (0.625000, 0.000000) arc (180.000000:360.000000:0.512500);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (0.000000:-180.000000:0.843750);
\draw [] (0.537500, 0.000000) arc (180.000000:0.000000:1.621875);
\draw [] (3.781250, 0.000000) arc (180.000000:360.000000:1.684375);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.150000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (0.700000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (0.600000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (1.250000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:0.762500);
\draw [] (1.275000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (0.550000, 0.000000) arc (180.000000:0.000000:1.650000);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:1.400000);
\draw [] (0.800000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (1.150000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (1.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.625000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (0.525000, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (1.287500, 0.000000) arc (180.000000:0.000000:0.731250);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (0.000000:180.000000:1.087500);
\draw [] (1.225000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (0.650000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:1.525000);
\draw [] (0.675000, 0.000000) arc (180.000000:360.000000:0.268750);
\draw [] (1.212500, 0.000000) arc (180.000000:0.000000:1.118750);
\draw [] (3.450000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:0.715625);
\draw [] (1.293750, 0.000000) arc (0.000000:-180.000000:0.390625);
\draw [] (0.512500, 0.000000) arc (0.000000:180.000000:0.556250);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.562500);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (1.475000, 0.000000) arc (0.000000:-180.000000:0.662500);
\draw [] (0.150000, 0.000000) arc (0.000000:180.000000:0.150000);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.875000);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:1.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (2.650000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:1.175000);
\draw [] (1.175000, 0.000000) arc (0.000000:-180.000000:0.212500);
\draw [] (0.750000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.650000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.600000);
\draw [] (4.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (5.600000, 0.000000) arc (180.000000:0.000000:0.825000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (3.825000, 0.000000) arc (0.000000:180.000000:1.625000);
\draw [] (0.575000, 0.000000) arc (180.000000:360.000000:0.343750);
\draw [] (1.262500, 0.000000) arc (180.000000:0.000000:0.793750);
\draw [] (2.850000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.971875);
\draw [] (1.256250, 0.000000) arc (0.000000:-180.000000:0.334375);
\draw [] (0.587500, 0.000000) arc (180.000000:0.000000:1.612500);
\draw [] (3.812500, 0.000000) arc (180.000000:360.000000:1.731250);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.862500);
\draw [] (5.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (4.450000, 0.000000) arc (180.000000:0.000000:1.550000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.675000, 0.000000) arc (0.000000:180.000000:1.475000);
\draw [] (0.725000, 0.000000) arc (180.000000:360.000000:0.231250);
\draw [] (1.187500, 0.000000) arc (180.000000:0.000000:1.162500);
\draw [] (3.512500, 0.000000) arc (0.000000:-180.000000:0.418750);
\draw [] (2.675000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (0.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:1.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.125000);
\draw [] (0.125000, 0.000000) arc (180.000000:360.000000:0.681250);
\draw [] (1.487500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (2.512500, 0.000000) arc (0.000000:-180.000000:1.531250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:0.528125);
\draw [] (0.506250, 0.000000) arc (180.000000:360.000000:0.395313);
\draw [] (1.296875, 0.000000) arc (180.000000:0.000000:0.707813);
\draw [] (2.712500, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (3.475000, 0.000000) arc (0.000000:180.000000:1.134375);
\draw [] (1.206250, 0.000000) arc (0.000000:-180.000000:0.259375);
\draw [] (0.687500, 0.000000) arc (180.000000:0.000000:1.512500);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:1.575000);
\draw [] (0.625000, 0.000000) arc (180.000000:360.000000:0.306250);
\draw [] (1.237500, 0.000000) arc (180.000000:0.000000:1.056250);
\draw [] (3.350000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (2.775000, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (1.281250, 0.000000) arc (0.000000:-180.000000:0.371875);
\draw [] (0.537500, 0.000000) arc (180.000000:0.000000:1.668750);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.637500);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.675000);
\draw [] (5.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.156250);
\draw [] (3.887500, 0.000000) arc (180.000000:360.000000:0.981250);
\draw [] (5.850000, 0.000000) arc (180.000000:0.000000:0.575000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.800000);
\draw [] (3.700000, 0.000000) arc (0.000000:180.000000:0.700000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (5.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (7.700000, 0.000000) arc (0.000000:-180.000000:2.200000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (2.700000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (1.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (-0.200000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:1.125000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.225000);
\draw [] (1.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (2.400000, 0.000000) arc (180.000000:0.000000:0.600000);
\draw [] (3.600000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.950000);
\draw [] (3.550000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:0.362500);
\draw [] (1.725000, 0.000000) arc (0.000000:180.000000:1.162500);
\draw [] (-0.600000, 0.000000) arc (180.000000:360.000000:1.062500);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:0.837500);
\draw [] (-0.150000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.900000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.400000, 0.000000) arc (180.000000:360.000000:2.100000);
\draw [] (7.600000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (5.400000, 0.000000) arc (180.000000:360.000000:0.600000);
\draw [] (6.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (7.250000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.175000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.762500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.775000);
\draw [] (7.275000, 0.000000) arc (0.000000:180.000000:0.362500);
\draw [] (6.550000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (5.450000, 0.000000) arc (180.000000:0.000000:1.050000);
\draw [] (7.550000, 0.000000) arc (0.000000:-180.000000:2.050000);
\draw [] (3.450000, 0.000000) arc (0.000000:180.000000:0.450000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (1.675000, 0.000000) arc (0.000000:180.000000:1.062500);
\draw [] (-0.450000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (1.450000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (0.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (-0.125000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (1.512500, 0.000000) arc (0.000000:-180.000000:1.031250);
\draw [] (-0.550000, 0.000000) arc (180.000000:0.000000:1.131250);
\draw [] (1.712500, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (2.475000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (3.525000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.850000);
\draw [] (3.650000, 0.000000) arc (0.000000:180.000000:0.650000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (1.775000, 0.000000) arc (180.000000:0.000000:1.037500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.650000);
\draw [] (7.150000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (6.800000, 0.000000) arc (0.000000:-180.000000:0.800000);
\draw [] (5.200000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (2.550000, 0.000000) arc (0.000000:180.000000:0.575000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (2.575000, 0.000000) arc (180.000000:360.000000:0.812500);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.606250);
\draw [] (2.587500, 0.000000) arc (0.000000:180.000000:0.631250);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (2.550000, 0.000000) arc (0.000000:180.000000:0.575000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (2.575000, 0.000000) arc (180.000000:360.000000:0.812500);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.606250);
\draw [] (2.587500, 0.000000) arc (0.000000:180.000000:0.631250);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (2.700000, 0.000000) arc (0.000000:180.000000:1.100000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (2.600000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (2.550000, 0.000000) arc (0.000000:180.000000:0.575000);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.550000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.500000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (2.575000, 0.000000) arc (180.000000:360.000000:0.812500);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.606250);
\draw [] (2.587500, 0.000000) arc (0.000000:180.000000:0.631250);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.437500);
\draw [] (0.450000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.325000);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.300000);
\draw [] (0.200000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (2.400000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (0.250000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (0.275000, 0.000000) arc (180.000000:360.000000:1.025000);
\draw [] (2.325000, 0.000000) arc (0.000000:180.000000:0.462500);
\draw [] (1.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.600000, 0.000000) arc (180.000000:0.000000:0.925000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:1.150000);
\draw [] (0.150000, 0.000000) arc (180.000000:0.000000:1.575000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (0.000000:180.000000:1.337500);
\draw [] (0.175000, 0.000000) arc (180.000000:360.000000:1.125000);
\draw [] (2.425000, 0.000000) arc (0.000000:180.000000:0.887500);
\draw [] (0.650000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (1.350000, 0.000000) arc (180.000000:0.000000:0.493750);
\draw [] (2.337500, 0.000000) arc (0.000000:-180.000000:1.037500);
\draw [] (0.262500, 0.000000) arc (180.000000:0.000000:1.237500);
\draw [] (2.737500, 0.000000) arc (180.000000:360.000000:0.731250);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.528125);
\draw [] (2.743750, 0.000000) arc (0.000000:180.000000:1.243750);
\draw [] (0.256250, 0.000000) arc (180.000000:360.000000:1.043750);
\draw [] (2.343750, 0.000000) arc (0.000000:180.000000:0.509375);
\draw [] (1.325000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.675000, 0.000000) arc (180.000000:0.000000:0.868750);
\draw [] (2.412500, 0.000000) arc (0.000000:-180.000000:1.112500);
\draw [] (0.187500, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (2.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.800000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (1.300000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (1.400000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (0.750000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.750000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.725000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:0.725000);
\draw [] (0.725000, 0.000000) arc (180.000000:0.000000:0.362500);
\draw [] (1.450000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (2.325000, 0.000000) arc (0.000000:180.000000:0.962500);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.425000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (0.850000, 0.000000) arc (0.000000:-180.000000:0.850000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:2.075000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (0.000000:180.000000:1.837500);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (0.825000, 0.000000) arc (180.000000:0.000000:0.212500);
\draw [] (1.250000, 0.000000) arc (180.000000:360.000000:0.587500);
\draw [] (2.425000, 0.000000) arc (0.000000:180.000000:1.387500);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (0.350000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (2.337500, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (1.425000, 0.000000) arc (0.000000:180.000000:0.343750);
\draw [] (0.737500, 0.000000) arc (0.000000:-180.000000:0.737500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.737500, 0.000000) arc (180.000000:360.000000:0.731250);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.528125);
\draw [] (2.743750, 0.000000) arc (0.000000:180.000000:1.743750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:0.743750);
\draw [] (0.743750, 0.000000) arc (180.000000:0.000000:0.334375);
\draw [] (1.412500, 0.000000) arc (180.000000:360.000000:0.465625);
\draw [] (2.343750, 0.000000) arc (0.000000:180.000000:1.009375);
\draw [] (0.325000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:1.368750);
\draw [] (2.412500, 0.000000) arc (0.000000:-180.000000:0.568750);
\draw [] (1.275000, 0.000000) arc (0.000000:180.000000:0.231250);
\draw [] (0.812500, 0.000000) arc (0.000000:-180.000000:0.812500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.818750);
\draw [] (2.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.600000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (0.000000:180.000000:1.800000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (1.300000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (1.400000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (0.750000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.750000);
\draw [] (2.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (2.725000, 0.000000) arc (0.000000:180.000000:1.725000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:0.725000);
\draw [] (0.725000, 0.000000) arc (180.000000:0.000000:0.362500);
\draw [] (1.450000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (2.325000, 0.000000) arc (0.000000:180.000000:0.962500);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.425000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (0.850000, 0.000000) arc (0.000000:-180.000000:0.850000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:2.075000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (0.000000:180.000000:1.837500);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (0.825000, 0.000000) arc (180.000000:0.000000:0.212500);
\draw [] (1.250000, 0.000000) arc (180.000000:360.000000:0.587500);
\draw [] (2.425000, 0.000000) arc (0.000000:180.000000:1.387500);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (0.350000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (2.337500, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (1.425000, 0.000000) arc (0.000000:180.000000:0.343750);
\draw [] (0.737500, 0.000000) arc (0.000000:-180.000000:0.737500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.737500, 0.000000) arc (180.000000:360.000000:0.731250);
\draw [] (4.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (3.800000, 0.000000) arc (0.000000:-180.000000:0.528125);
\draw [] (2.743750, 0.000000) arc (0.000000:180.000000:1.743750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:0.743750);
\draw [] (0.743750, 0.000000) arc (180.000000:0.000000:0.334375);
\draw [] (1.412500, 0.000000) arc (180.000000:360.000000:0.465625);
\draw [] (2.343750, 0.000000) arc (0.000000:180.000000:1.009375);
\draw [] (0.325000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:1.368750);
\draw [] (2.412500, 0.000000) arc (0.000000:-180.000000:0.568750);
\draw [] (1.275000, 0.000000) arc (0.000000:180.000000:0.231250);
\draw [] (0.812500, 0.000000) arc (0.000000:-180.000000:0.812500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.818750);
\draw [] (2.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (3.400000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (0.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (2.750000, 0.000000) arc (0.000000:180.000000:1.775000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (1.300000, 0.000000) arc (180.000000:360.000000:0.550000);
\draw [] (2.400000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:1.025000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:0.475000);
\draw [] (1.400000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (0.750000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.725000, 0.000000) arc (180.000000:360.000000:0.837500);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (4.450000, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (2.712500, 0.000000) arc (0.000000:180.000000:1.718750);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:0.725000);
\draw [] (0.725000, 0.000000) arc (180.000000:0.000000:0.362500);
\draw [] (1.450000, 0.000000) arc (180.000000:360.000000:0.437500);
\draw [] (2.325000, 0.000000) arc (0.000000:180.000000:0.962500);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:1.425000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:0.625000);
\draw [] (1.200000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (0.850000, 0.000000) arc (0.000000:-180.000000:0.850000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.812500);
\draw [] (2.775000, 0.000000) arc (180.000000:360.000000:0.462500);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (4.200000, 0.000000) arc (0.000000:-180.000000:0.718750);
\draw [] (2.762500, 0.000000) arc (0.000000:180.000000:1.793750);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (0.825000, 0.000000) arc (180.000000:0.000000:0.212500);
\draw [] (1.250000, 0.000000) arc (180.000000:360.000000:0.587500);
\draw [] (2.425000, 0.000000) arc (0.000000:180.000000:1.387500);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (0.350000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (2.337500, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (1.425000, 0.000000) arc (0.000000:180.000000:0.343750);
\draw [] (0.737500, 0.000000) arc (0.000000:-180.000000:0.737500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.728125);
\draw [] (2.718750, 0.000000) arc (180.000000:360.000000:0.853125);
\draw [] (4.425000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (3.200000, 0.000000) arc (180.000000:0.000000:0.606250);
\draw [] (4.412500, 0.000000) arc (0.000000:-180.000000:0.845313);
\draw [] (2.721875, 0.000000) arc (0.000000:180.000000:1.732812);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:0.743750);
\draw [] (0.743750, 0.000000) arc (180.000000:0.000000:0.334375);
\draw [] (1.412500, 0.000000) arc (180.000000:360.000000:0.465625);
\draw [] (2.343750, 0.000000) arc (0.000000:180.000000:1.009375);
\draw [] (0.325000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:1.368750);
\draw [] (2.412500, 0.000000) arc (0.000000:-180.000000:0.568750);
\draw [] (1.275000, 0.000000) arc (0.000000:180.000000:0.231250);
\draw [] (0.812500, 0.000000) arc (0.000000:-180.000000:0.812500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.784375);
\draw [] (2.756250, 0.000000) arc (180.000000:360.000000:0.746875);
\draw [] (4.250000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.406250);
\draw [] (2.787500, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.600000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (2.750000, 0.000000) arc (0.000000:180.000000:1.775000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.650000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (1.400000, 0.000000) arc (180.000000:0.000000:0.575000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.650000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.725000, 0.000000) arc (180.000000:360.000000:0.837500);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (4.450000, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (2.712500, 0.000000) arc (0.000000:180.000000:1.718750);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:1.625000);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.537500);
\draw [] (1.450000, 0.000000) arc (0.000000:-180.000000:0.925000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.200000, 0.000000) arc (180.000000:0.000000:0.725000);
\draw [] (2.650000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.812500);
\draw [] (2.775000, 0.000000) arc (180.000000:360.000000:0.462500);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (4.200000, 0.000000) arc (0.000000:-180.000000:0.718750);
\draw [] (2.762500, 0.000000) arc (0.000000:180.000000:1.793750);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:1.725000);
\draw [] (2.625000, 0.000000) arc (0.000000:180.000000:0.687500);
\draw [] (1.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.887500);
\draw [] (1.425000, 0.000000) arc (180.000000:0.000000:0.556250);
\draw [] (2.537500, 0.000000) arc (0.000000:-180.000000:1.637500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.728125);
\draw [] (2.718750, 0.000000) arc (180.000000:360.000000:0.853125);
\draw [] (4.425000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (3.200000, 0.000000) arc (180.000000:0.000000:0.606250);
\draw [] (4.412500, 0.000000) arc (0.000000:-180.000000:0.845313);
\draw [] (2.721875, 0.000000) arc (0.000000:180.000000:1.732812);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:1.643750);
\draw [] (2.543750, 0.000000) arc (0.000000:180.000000:0.565625);
\draw [] (1.412500, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (1.275000, 0.000000) arc (180.000000:0.000000:0.668750);
\draw [] (2.612500, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.784375);
\draw [] (2.756250, 0.000000) arc (180.000000:360.000000:0.746875);
\draw [] (4.250000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.406250);
\draw [] (2.787500, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.600000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.775000);
\draw [] (2.750000, 0.000000) arc (0.000000:180.000000:1.775000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.650000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (1.400000, 0.000000) arc (180.000000:0.000000:0.575000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.650000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.725000, 0.000000) arc (180.000000:360.000000:0.837500);
\draw [] (4.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (2.850000, 0.000000) arc (180.000000:0.000000:0.800000);
\draw [] (4.450000, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (2.712500, 0.000000) arc (0.000000:180.000000:1.718750);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:1.625000);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.537500);
\draw [] (1.450000, 0.000000) arc (0.000000:-180.000000:0.925000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.200000, 0.000000) arc (180.000000:0.000000:0.725000);
\draw [] (2.650000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.812500);
\draw [] (2.775000, 0.000000) arc (180.000000:360.000000:0.462500);
\draw [] (3.700000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (4.200000, 0.000000) arc (0.000000:-180.000000:0.718750);
\draw [] (2.762500, 0.000000) arc (0.000000:180.000000:1.793750);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:1.725000);
\draw [] (2.625000, 0.000000) arc (0.000000:180.000000:0.687500);
\draw [] (1.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.887500);
\draw [] (1.425000, 0.000000) arc (180.000000:0.000000:0.556250);
\draw [] (2.537500, 0.000000) arc (0.000000:-180.000000:1.637500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.728125);
\draw [] (2.718750, 0.000000) arc (180.000000:360.000000:0.853125);
\draw [] (4.425000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (2.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (3.200000, 0.000000) arc (180.000000:0.000000:0.606250);
\draw [] (4.412500, 0.000000) arc (0.000000:-180.000000:0.845313);
\draw [] (2.721875, 0.000000) arc (0.000000:180.000000:1.732812);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:1.643750);
\draw [] (2.543750, 0.000000) arc (0.000000:180.000000:0.565625);
\draw [] (1.412500, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (1.275000, 0.000000) arc (180.000000:0.000000:0.668750);
\draw [] (2.612500, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.784375);
\draw [] (2.756250, 0.000000) arc (180.000000:360.000000:0.746875);
\draw [] (4.250000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (3.600000, 0.000000) arc (0.000000:-180.000000:0.406250);
\draw [] (2.787500, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.750000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.600000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (2.750000, 0.000000) arc (0.000000:180.000000:1.775000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (2.600000, 0.000000) arc (0.000000:180.000000:0.650000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.850000);
\draw [] (1.400000, 0.000000) arc (180.000000:0.000000:0.575000);
\draw [] (2.550000, 0.000000) arc (0.000000:-180.000000:1.650000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.737500);
\draw [] (2.725000, 0.000000) arc (180.000000:360.000000:1.337500);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.875000);
\draw [] (2.850000, 0.000000) arc (180.000000:0.000000:0.225000);
\draw [] (3.300000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:1.368750);
\draw [] (2.712500, 0.000000) arc (0.000000:180.000000:1.718750);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:1.625000);
\draw [] (2.525000, 0.000000) arc (0.000000:180.000000:0.537500);
\draw [] (1.450000, 0.000000) arc (0.000000:-180.000000:0.925000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.200000, 0.000000) arc (180.000000:0.000000:0.725000);
\draw [] (2.650000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.812500);
\draw [] (2.775000, 0.000000) arc (180.000000:360.000000:1.012500);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:1.218750);
\draw [] (2.762500, 0.000000) arc (0.000000:180.000000:1.793750);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:1.725000);
\draw [] (2.625000, 0.000000) arc (0.000000:180.000000:0.687500);
\draw [] (1.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.887500);
\draw [] (1.425000, 0.000000) arc (180.000000:0.000000:0.556250);
\draw [] (2.537500, 0.000000) arc (0.000000:-180.000000:1.637500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.728125);
\draw [] (2.718750, 0.000000) arc (180.000000:360.000000:1.353125);
\draw [] (5.425000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (4.575000, 0.000000) arc (0.000000:-180.000000:0.687500);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.162500);
\draw [] (2.875000, 0.000000) arc (180.000000:360.000000:0.856250);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:0.412500);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:1.345313);
\draw [] (2.721875, 0.000000) arc (0.000000:180.000000:1.732812);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:1.643750);
\draw [] (2.543750, 0.000000) arc (0.000000:180.000000:0.565625);
\draw [] (1.412500, 0.000000) arc (0.000000:-180.000000:0.868750);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (1.275000, 0.000000) arc (180.000000:0.000000:0.668750);
\draw [] (2.612500, 0.000000) arc (0.000000:-180.000000:1.712500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.784375);
\draw [] (2.756250, 0.000000) arc (180.000000:360.000000:1.246875);
\draw [] (5.250000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (4.750000, 0.000000) arc (0.000000:-180.000000:0.981250);
\draw [] (2.787500, 0.000000) arc (180.000000:0.000000:0.456250);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.200000);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:1.400000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:0.475000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.787500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.737500);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (180.000000:0.000000:0.718750);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:0.843750);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.812500);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (3.787500, 0.000000) arc (180.000000:360.000000:0.381250);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:0.871875);
\draw [] (3.706250, 0.000000) arc (0.000000:180.000000:0.709375);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (180.000000:0.000000:0.756250);
\draw [] (3.737500, 0.000000) arc (180.000000:360.000000:0.531250);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:0.734375);
\draw [] (3.731250, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.406250);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.281250, 0.000000) arc (180.000000:0.000000:0.714063);
\draw [] (3.709375, 0.000000) arc (180.000000:360.000000:0.857813);
\draw [] (5.425000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (4.575000, 0.000000) arc (0.000000:-180.000000:0.396875);
\draw [] (3.781250, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.125000, 0.000000) arc (180.000000:0.000000:0.826563);
\draw [] (3.778125, 0.000000) arc (180.000000:360.000000:0.404687);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:0.412500);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:0.850781);
\draw [] (3.710938, 0.000000) arc (0.000000:180.000000:0.716406);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.243750, 0.000000) arc (180.000000:0.000000:0.742188);
\draw [] (3.728125, 0.000000) arc (180.000000:360.000000:0.760937);
\draw [] (5.250000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (4.750000, 0.000000) arc (0.000000:-180.000000:0.503125);
\draw [] (3.743750, 0.000000) arc (0.000000:180.000000:0.765625);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:1.087500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.812500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:1.400000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.325000);
\draw [] (6.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (6.450000, 0.000000) arc (0.000000:-180.000000:1.362500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.737500);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (180.000000:0.000000:0.718750);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.381250);
\draw [] (6.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (6.350000, 0.000000) arc (0.000000:-180.000000:1.287500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.812500);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (3.787500, 0.000000) arc (180.000000:360.000000:1.268750);
\draw [] (6.325000, 0.000000) arc (0.000000:180.000000:0.437500);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:0.450000);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:0.968750);
\draw [] (6.487500, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (3.706250, 0.000000) arc (0.000000:180.000000:0.709375);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (180.000000:0.000000:0.756250);
\draw [] (3.737500, 0.000000) arc (180.000000:360.000000:1.343750);
\draw [] (6.425000, 0.000000) arc (0.000000:180.000000:0.612500);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (6.437500, 0.000000) arc (0.000000:-180.000000:1.353125);
\draw [] (3.731250, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.406250);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.281250, 0.000000) arc (180.000000:0.000000:0.714063);
\draw [] (3.709375, 0.000000) arc (180.000000:360.000000:1.385937);
\draw [] (6.481250, 0.000000) arc (0.000000:180.000000:0.953125);
\draw [] (4.575000, 0.000000) arc (180.000000:360.000000:0.425000);
\draw [] (5.425000, 0.000000) arc (180.000000:0.000000:0.456250);
\draw [] (6.337500, 0.000000) arc (0.000000:-180.000000:1.278125);
\draw [] (3.781250, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.125000, 0.000000) arc (180.000000:0.000000:0.826563);
\draw [] (3.778125, 0.000000) arc (180.000000:360.000000:1.282812);
\draw [] (6.343750, 0.000000) arc (0.000000:180.000000:0.465625);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:0.945312);
\draw [] (6.478125, 0.000000) arc (0.000000:-180.000000:1.383594);
\draw [] (3.710938, 0.000000) arc (0.000000:180.000000:0.716406);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.243750, 0.000000) arc (180.000000:0.000000:0.742188);
\draw [] (3.728125, 0.000000) arc (180.000000:360.000000:1.357812);
\draw [] (6.443750, 0.000000) arc (0.000000:180.000000:0.846875);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (5.250000, 0.000000) arc (180.000000:0.000000:0.581250);
\draw [] (6.412500, 0.000000) arc (0.000000:-180.000000:1.334375);
\draw [] (3.743750, 0.000000) arc (0.000000:180.000000:0.765625);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:1.087500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.175000);
\draw [] (6.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (6.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.812500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:1.400000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 7, 8 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (6.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (6.600000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (5.300000, 0.000000) arc (180.000000:360.000000:0.625000);
\draw [] (6.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.737500);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (180.000000:0.000000:0.718750);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (6.525000, 0.000000) arc (0.000000:-180.000000:0.562500);
\draw [] (5.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:1.025000);
\draw [] (6.650000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.812500);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (3.787500, 0.000000) arc (180.000000:360.000000:1.768750);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (6.675000, 0.000000) arc (0.000000:-180.000000:1.062500);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (5.450000, 0.000000) arc (180.000000:360.000000:0.531250);
\draw [] (6.512500, 0.000000) arc (180.000000:0.000000:0.487500);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.890625);
\draw [] (3.706250, 0.000000) arc (0.000000:180.000000:0.709375);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (180.000000:0.000000:0.756250);
\draw [] (3.737500, 0.000000) arc (180.000000:360.000000:1.843750);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (6.575000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:0.200000);
\draw [] (5.200000, 0.000000) arc (180.000000:360.000000:0.681250);
\draw [] (6.562500, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.853125);
\draw [] (3.731250, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.406250);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.281250, 0.000000) arc (180.000000:0.000000:0.714063);
\draw [] (3.709375, 0.000000) arc (180.000000:360.000000:1.885937);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:0.481250);
\draw [] (6.518750, 0.000000) arc (0.000000:-180.000000:0.546875);
\draw [] (5.425000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (4.575000, 0.000000) arc (180.000000:360.000000:1.043750);
\draw [] (6.662500, 0.000000) arc (180.000000:0.000000:0.337500);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.778125);
\draw [] (3.781250, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.125000, 0.000000) arc (180.000000:0.000000:0.826563);
\draw [] (3.778125, 0.000000) arc (180.000000:360.000000:1.782812);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:0.343750);
\draw [] (6.656250, 0.000000) arc (0.000000:-180.000000:1.034375);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:0.412500);
\draw [] (5.412500, 0.000000) arc (180.000000:360.000000:0.554688);
\draw [] (6.521875, 0.000000) arc (180.000000:0.000000:0.478125);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.883594);
\draw [] (3.710938, 0.000000) arc (0.000000:180.000000:0.716406);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.243750, 0.000000) arc (180.000000:0.000000:0.742188);
\draw [] (3.728125, 0.000000) arc (180.000000:360.000000:1.857812);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:0.443750);
\draw [] (6.556250, 0.000000) arc (0.000000:-180.000000:0.653125);
\draw [] (5.250000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (6.587500, 0.000000) arc (180.000000:0.000000:0.412500);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.834375);
\draw [] (3.743750, 0.000000) arc (0.000000:180.000000:0.765625);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:1.087500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.200000);
\draw [] (6.800000, 0.000000) arc (0.000000:-180.000000:1.250000);
\draw [] (4.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (5.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (6.300000, 0.000000) arc (0.000000:180.000000:1.212500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (4.200000, 0.000000) arc (180.000000:0.000000:0.900000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:0.737500);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (180.000000:0.000000:0.718750);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:0.812500);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.993750);
\draw [] (3.787500, 0.000000) arc (180.000000:360.000000:1.768750);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:0.450000);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:1.468750);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.890625);
\draw [] (3.706250, 0.000000) arc (0.000000:180.000000:0.709375);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (180.000000:0.000000:0.756250);
\draw [] (3.737500, 0.000000) arc (180.000000:360.000000:1.843750);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:1.112500);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.853125);
\draw [] (3.731250, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.406250);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.281250, 0.000000) arc (180.000000:0.000000:0.714063);
\draw [] (3.709375, 0.000000) arc (180.000000:360.000000:1.885937);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:1.453125);
\draw [] (4.575000, 0.000000) arc (180.000000:360.000000:0.425000);
\draw [] (5.425000, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.778125);
\draw [] (3.781250, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.125000, 0.000000) arc (180.000000:0.000000:0.826563);
\draw [] (3.778125, 0.000000) arc (180.000000:360.000000:1.782812);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:1.445312);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.883594);
\draw [] (3.710938, 0.000000) arc (0.000000:180.000000:0.716406);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.243750, 0.000000) arc (180.000000:0.000000:0.742188);
\draw [] (3.728125, 0.000000) arc (180.000000:360.000000:1.857812);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:1.346875);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (5.250000, 0.000000) arc (180.000000:0.000000:1.081250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.834375);
\draw [] (3.743750, 0.000000) arc (0.000000:180.000000:0.765625);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:1.087500);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.212500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.062500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:2.600000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.900000);
\draw [] (3.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:1.400000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.350000);
\draw [] (4.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.275000);
\draw [] (4.750000, 0.000000) arc (0.000000:180.000000:0.775000);
\draw [] (3.200000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.775000);
\draw [] (3.250000, 0.000000) arc (180.000000:0.000000:0.737500);
\draw [] (4.725000, 0.000000) arc (180.000000:360.000000:1.337500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (4.850000, 0.000000) arc (180.000000:0.000000:1.300000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.368750);
\draw [] (4.712500, 0.000000) arc (0.000000:180.000000:0.718750);
\draw [] (3.275000, 0.000000) arc (0.000000:-180.000000:0.837500);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.700000);
\draw [] (4.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (3.400000, 0.000000) arc (0.000000:-180.000000:1.450000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.875000);
\draw [] (3.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (4.550000, 0.000000) arc (0.000000:-180.000000:2.650000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.868750);
\draw [] (3.287500, 0.000000) arc (180.000000:0.000000:0.709375);
\draw [] (4.706250, 0.000000) arc (180.000000:360.000000:1.384375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.325000);
\draw [] (4.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.306250);
\draw [] (4.737500, 0.000000) arc (0.000000:180.000000:0.756250);
\draw [] (3.225000, 0.000000) arc (0.000000:-180.000000:0.712500);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.250000);
\draw [] (2.300000, 0.000000) arc (180.000000:360.000000:0.456250);
\draw [] (3.212500, 0.000000) arc (180.000000:0.000000:0.765625);
\draw [] (4.743750, 0.000000) arc (180.000000:360.000000:1.290625);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:0.318750);
\draw [] (4.812500, 0.000000) arc (180.000000:0.000000:1.337500);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.392187);
\draw [] (4.703125, 0.000000) arc (0.000000:180.000000:0.704688);
\draw [] (3.293750, 0.000000) arc (0.000000:-180.000000:0.884375);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.625000);
\draw [] (4.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (3.475000, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:1.325000);
\draw [] (3.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (4.650000, 0.000000) arc (0.000000:-180.000000:2.750000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.806250);
\draw [] (3.262500, 0.000000) arc (180.000000:0.000000:0.728125);
\draw [] (4.718750, 0.000000) arc (180.000000:360.000000:1.353125);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:1.112500);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (4.875000, 0.000000) arc (180.000000:0.000000:1.281250);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.360937);
\draw [] (4.715625, 0.000000) arc (0.000000:180.000000:0.723438);
\draw [] (3.268750, 0.000000) arc (0.000000:-180.000000:0.821875);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.725000);
\draw [] (4.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (3.375000, 0.000000) arc (0.000000:-180.000000:1.387500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.906250);
\draw [] (3.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (4.537500, 0.000000) arc (0.000000:-180.000000:2.637500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.876562);
\draw [] (3.290625, 0.000000) arc (180.000000:0.000000:0.707031);
\draw [] (4.704688, 0.000000) arc (180.000000:360.000000:1.388281);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:1.331250);
\draw [] (4.818750, 0.000000) arc (180.000000:360.000000:0.303125);
\draw [] (5.425000, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.298437);
\draw [] (4.740625, 0.000000) arc (0.000000:180.000000:0.760937);
\draw [] (3.218750, 0.000000) arc (0.000000:-180.000000:0.509375);
\draw [] (2.200000, 0.000000) arc (0.000000:180.000000:0.175000);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.685937);
\draw [] (3.221875, 0.000000) arc (180.000000:0.000000:0.758594);
\draw [] (4.739062, 0.000000) arc (180.000000:360.000000:1.302344);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:0.295312);
\draw [] (4.821875, 0.000000) arc (180.000000:0.000000:1.328125);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.386328);
\draw [] (4.705469, 0.000000) arc (0.000000:180.000000:0.708203);
\draw [] (3.289062, 0.000000) arc (0.000000:-180.000000:0.872656);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.643750);
\draw [] (4.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (3.456250, 0.000000) arc (0.000000:-180.000000:1.890625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:1.418750);
\draw [] (3.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (4.612500, 0.000000) arc (0.000000:-180.000000:2.712500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.829687);
\draw [] (3.271875, 0.000000) arc (180.000000:0.000000:0.721094);
\draw [] (4.714063, 0.000000) arc (180.000000:360.000000:1.364844);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:1.290625);
\draw [] (4.862500, 0.000000) arc (180.000000:360.000000:0.193750);
\draw [] (5.250000, 0.000000) arc (180.000000:0.000000:1.081250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.345313);
\draw [] (4.721875, 0.000000) arc (0.000000:180.000000:0.732812);
\draw [] (3.256250, 0.000000) arc (0.000000:-180.000000:0.790625);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.150000, 0.000000) arc (180.000000:0.000000:0.812500);
\draw [] (4.775000, 0.000000) arc (180.000000:360.000000:1.212500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.456250);
\draw [] (4.787500, 0.000000) arc (0.000000:180.000000:0.993750);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.162500);
\draw [] (3.125000, 0.000000) arc (180.000000:0.000000:0.828125);
\draw [] (4.781250, 0.000000) arc (180.000000:360.000000:0.609375);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 5 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:1.025000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.200000, 0.000000) arc (180.000000:0.000000:0.762500);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:0.731250);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.600000, 0.000000) arc (0.000000:180.000000:1.200000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.950000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.375000);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.150000);
\draw [] (1.550000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.275000, 0.000000) arc (180.000000:0.000000:0.715625);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:0.793750);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.971875);
\draw [] (3.743750, 0.000000) arc (180.000000:360.000000:1.790625);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.450000, 0.000000) arc (0.000000:-180.000000:0.318750);
\draw [] (3.812500, 0.000000) arc (180.000000:0.000000:1.837500);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.892187);
\draw [] (3.703125, 0.000000) arc (0.000000:180.000000:0.707813);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.525000, 0.000000) arc (0.000000:180.000000:1.125000);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:1.437500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.825000);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (1.650000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.225000, 0.000000) arc (180.000000:0.000000:0.746875);
\draw [] (3.718750, 0.000000) arc (180.000000:360.000000:1.853125);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:1.612500);
\draw [] (4.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (3.875000, 0.000000) arc (180.000000:0.000000:1.781250);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.860937);
\draw [] (3.715625, 0.000000) arc (0.000000:180.000000:0.739063);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.625000, 0.000000) arc (0.000000:180.000000:1.225000);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.625000);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.887500);
\draw [] (0.600000, 0.000000) arc (0.000000:180.000000:0.475000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.406250);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.137500);
\draw [] (1.537500, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.281250, 0.000000) arc (180.000000:0.000000:0.711719);
\draw [] (3.704688, 0.000000) arc (180.000000:360.000000:1.888281);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:1.831250);
\draw [] (3.818750, 0.000000) arc (180.000000:360.000000:0.303125);
\draw [] (4.425000, 0.000000) arc (180.000000:0.000000:1.456250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.798437);
\draw [] (3.740625, 0.000000) arc (0.000000:180.000000:0.945312);
\draw [] (1.850000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.125000, 0.000000) arc (180.000000:0.000000:0.807031);
\draw [] (3.739062, 0.000000) arc (180.000000:360.000000:1.802344);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:1.465625);
\draw [] (4.412500, 0.000000) arc (0.000000:-180.000000:0.295313);
\draw [] (3.821875, 0.000000) arc (180.000000:0.000000:1.828125);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.886328);
\draw [] (3.705469, 0.000000) arc (0.000000:180.000000:0.713672);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.543750, 0.000000) arc (0.000000:180.000000:1.143750);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.543750);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:1.390625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (0.550000, 0.000000) arc (180.000000:360.000000:0.918750);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.212500);
\draw [] (1.612500, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.243750, 0.000000) arc (180.000000:0.000000:0.735156);
\draw [] (3.714063, 0.000000) arc (180.000000:360.000000:1.864844);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:1.790625);
\draw [] (3.862500, 0.000000) arc (180.000000:360.000000:0.193750);
\draw [] (4.250000, 0.000000) arc (180.000000:0.000000:1.581250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.845313);
\draw [] (3.721875, 0.000000) arc (0.000000:180.000000:0.754687);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:1.050000);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.600000);
\draw [] (2.700000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.800000);
\draw [] (2.300000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.350000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.850000);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:1.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.775000);
\draw [] (3.750000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (0.750000, 0.000000) arc (180.000000:360.000000:0.725000);
\draw [] (2.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (1.700000, 0.000000) arc (0.000000:-180.000000:0.462500);
\draw [] (0.775000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (3.725000, 0.000000) arc (180.000000:360.000000:1.837500);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.550000);
\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (3.850000, 0.000000) arc (180.000000:0.000000:1.800000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.868750);
\draw [] (3.712500, 0.000000) arc (0.000000:180.000000:1.462500);
\draw [] (0.787500, 0.000000) arc (180.000000:360.000000:0.406250);
\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (2.250000, 0.000000) arc (0.000000:-180.000000:0.762500);
\draw [] (0.725000, 0.000000) arc (0.000000:180.000000:0.762500);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:2.200000);
\draw [] (3.600000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (2.600000, 0.000000) arc (0.000000:-180.000000:1.150000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:1.475000);
\draw [] (2.650000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (3.550000, 0.000000) arc (0.000000:-180.000000:2.150000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:0.731250);
\draw [] (0.712500, 0.000000) arc (180.000000:360.000000:0.781250);
\draw [] (2.275000, 0.000000) arc (0.000000:180.000000:0.362500);
\draw [] (1.550000, 0.000000) arc (0.000000:-180.000000:0.378125);
\draw [] (0.793750, 0.000000) arc (180.000000:0.000000:1.456250);
\draw [] (3.706250, 0.000000) arc (180.000000:360.000000:1.884375);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.825000);
\draw [] (3.825000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (4.400000, 0.000000) arc (180.000000:0.000000:1.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.806250);
\draw [] (3.737500, 0.000000) arc (0.000000:180.000000:1.487500);
\draw [] (0.762500, 0.000000) arc (180.000000:360.000000:0.518750);
\draw [] (1.800000, 0.000000) arc (180.000000:0.000000:0.175000);
\draw [] (2.150000, 0.000000) arc (0.000000:-180.000000:0.696875);
\draw [] (0.756250, 0.000000) arc (180.000000:0.000000:1.493750);
\draw [] (3.743750, 0.000000) arc (180.000000:360.000000:1.790625);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.450000, 0.000000) arc (0.000000:-180.000000:0.318750);
\draw [] (3.812500, 0.000000) arc (180.000000:0.000000:1.837500);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.892187);
\draw [] (3.703125, 0.000000) arc (0.000000:180.000000:1.453125);
\draw [] (0.796875, 0.000000) arc (180.000000:360.000000:0.364062);
\draw [] (1.525000, 0.000000) arc (180.000000:0.000000:0.381250);
\draw [] (2.287500, 0.000000) arc (0.000000:-180.000000:0.790625);
\draw [] (0.706250, 0.000000) arc (0.000000:180.000000:0.715625);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:2.125000);
\draw [] (3.525000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (2.675000, 0.000000) arc (0.000000:-180.000000:1.537500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:1.075000);
\draw [] (2.550000, 0.000000) arc (180.000000:0.000000:0.550000);
\draw [] (3.650000, 0.000000) arc (0.000000:-180.000000:2.250000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:0.793750);
\draw [] (0.737500, 0.000000) arc (180.000000:360.000000:0.743750);
\draw [] (2.225000, 0.000000) arc (0.000000:180.000000:0.287500);
\draw [] (1.650000, 0.000000) arc (0.000000:-180.000000:0.434375);
\draw [] (0.781250, 0.000000) arc (180.000000:0.000000:1.468750);
\draw [] (3.718750, 0.000000) arc (180.000000:360.000000:1.853125);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:1.612500);
\draw [] (4.200000, 0.000000) arc (0.000000:-180.000000:0.162500);
\draw [] (3.875000, 0.000000) arc (180.000000:0.000000:1.781250);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.860937);
\draw [] (3.715625, 0.000000) arc (0.000000:180.000000:1.465625);
\draw [] (0.784375, 0.000000) arc (180.000000:360.000000:0.420312);
\draw [] (1.625000, 0.000000) arc (180.000000:0.000000:0.306250);
\draw [] (2.237500, 0.000000) arc (0.000000:-180.000000:0.753125);
\draw [] (0.731250, 0.000000) arc (0.000000:180.000000:0.778125);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:2.225000);
\draw [] (3.625000, 0.000000) arc (0.000000:180.000000:0.525000);
\draw [] (2.575000, 0.000000) arc (0.000000:-180.000000:1.112500);
\draw [] (0.350000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.506250);
\draw [] (2.662500, 0.000000) arc (180.000000:0.000000:0.437500);
\draw [] (3.537500, 0.000000) arc (0.000000:-180.000000:2.137500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:0.723437);
\draw [] (0.709375, 0.000000) arc (180.000000:360.000000:0.785938);
\draw [] (2.281250, 0.000000) arc (0.000000:180.000000:0.371875);
\draw [] (1.537500, 0.000000) arc (0.000000:-180.000000:0.371094);
\draw [] (0.795313, 0.000000) arc (180.000000:0.000000:1.454688);
\draw [] (3.704688, 0.000000) arc (180.000000:360.000000:1.888281);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:1.831250);
\draw [] (3.818750, 0.000000) arc (180.000000:360.000000:0.303125);
\draw [] (4.425000, 0.000000) arc (180.000000:0.000000:1.456250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.798437);
\draw [] (3.740625, 0.000000) arc (0.000000:180.000000:1.490625);
\draw [] (0.759375, 0.000000) arc (180.000000:360.000000:0.682813);
\draw [] (2.125000, 0.000000) arc (0.000000:180.000000:0.137500);
\draw [] (1.850000, 0.000000) arc (0.000000:-180.000000:0.544531);
\draw [] (0.760937, 0.000000) arc (180.000000:0.000000:1.489062);
\draw [] (3.739062, 0.000000) arc (180.000000:360.000000:1.802344);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:1.465625);
\draw [] (4.412500, 0.000000) arc (0.000000:-180.000000:0.295313);
\draw [] (3.821875, 0.000000) arc (180.000000:0.000000:1.828125);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.886328);
\draw [] (3.705469, 0.000000) arc (0.000000:180.000000:1.455469);
\draw [] (0.794531, 0.000000) arc (180.000000:360.000000:0.374609);
\draw [] (1.543750, 0.000000) arc (180.000000:0.000000:0.367188);
\draw [] (2.278125, 0.000000) arc (0.000000:-180.000000:0.783594);
\draw [] (0.710937, 0.000000) arc (0.000000:180.000000:0.727344);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:2.143750);
\draw [] (3.543750, 0.000000) arc (0.000000:180.000000:0.443750);
\draw [] (2.656250, 0.000000) arc (0.000000:-180.000000:1.490625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (0.325000, 0.000000) arc (180.000000:360.000000:1.131250);
\draw [] (2.587500, 0.000000) arc (180.000000:0.000000:0.512500);
\draw [] (3.612500, 0.000000) arc (0.000000:-180.000000:2.212500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:0.770312);
\draw [] (0.728125, 0.000000) arc (180.000000:360.000000:0.757812);
\draw [] (2.243750, 0.000000) arc (0.000000:180.000000:0.315625);
\draw [] (1.612500, 0.000000) arc (0.000000:-180.000000:0.413281);
\draw [] (0.785938, 0.000000) arc (180.000000:0.000000:1.464063);
\draw [] (3.714063, 0.000000) arc (180.000000:360.000000:1.864844);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:1.790625);
\draw [] (3.862500, 0.000000) arc (180.000000:360.000000:0.193750);
\draw [] (4.250000, 0.000000) arc (180.000000:0.000000:1.581250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.845313);
\draw [] (3.721875, 0.000000) arc (0.000000:180.000000:1.471875);
\draw [] (0.778125, 0.000000) arc (180.000000:360.000000:0.448437);
\draw [] (1.675000, 0.000000) arc (180.000000:0.000000:0.268750);
\draw [] (2.212500, 0.000000) arc (0.000000:-180.000000:0.734375);
\draw [] (0.743750, 0.000000) arc (180.000000:0.000000:1.515625);
\draw [] (3.775000, 0.000000) arc (180.000000:360.000000:1.712500);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:1.250000);
\draw [] (4.700000, 0.000000) arc (180.000000:360.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=1 , xshift=-100]
\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (0.000000:180.000000:0.500000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (1.700000, 0.000000) arc (180.000000:0.000000:0.300000);
\draw [] (2.300000, 0.000000) arc (0.000000:-180.000000:1.500000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (0.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (3.300000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (1.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (0.800000, 0.000000) arc (180.000000:0.000000:1.450000);
\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.500000);
\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.900000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.750000);
\draw [] (3.800000, 0.000000) arc (0.000000:180.000000:1.525000);
\draw [] (0.750000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (1.250000, 0.000000) arc (180.000000:0.000000:0.775000);
\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.200000);
\draw [] (3.200000, 0.000000) arc (0.000000:180.000000:0.987500);
\draw [] (1.225000, 0.000000) arc (0.000000:-180.000000:0.225000);
\draw [] (0.775000, 0.000000) arc (180.000000:0.000000:1.487500);
\draw [] (3.750000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:1.050000);
\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:1.375000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.862500);
\draw [] (3.725000, 0.000000) arc (0.000000:180.000000:1.468750);
\draw [] (0.787500, 0.000000) arc (180.000000:360.000000:0.212500);
\draw [] (1.212500, 0.000000) arc (180.000000:0.000000:1.018750);
\draw [] (3.250000, 0.000000) arc (0.000000:-180.000000:0.250000);
\draw [] (2.750000, 0.000000) arc (0.000000:180.000000:0.737500);
\draw [] (1.275000, 0.000000) arc (0.000000:-180.000000:0.275000);
\draw [] (0.725000, 0.000000) arc (0.000000:180.000000:0.762500);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:1.600000);
\draw [] (2.400000, 0.000000) arc (0.000000:180.000000:0.400000);
\draw [] (1.600000, 0.000000) arc (0.000000:-180.000000:0.650000);
\draw [] (0.300000, 0.000000) arc (0.000000:180.000000:0.300000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.975000);
\draw [] (1.650000, 0.000000) arc (180.000000:0.000000:0.350000);
\draw [] (2.350000, 0.000000) arc (0.000000:-180.000000:1.550000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:0.731250);
\draw [] (0.712500, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (1.287500, 0.000000) arc (180.000000:0.000000:0.718750);
\draw [] (2.725000, 0.000000) arc (180.000000:360.000000:0.275000);
\draw [] (3.275000, 0.000000) arc (0.000000:180.000000:1.034375);
\draw [] (1.206250, 0.000000) arc (0.000000:-180.000000:0.206250);
\draw [] (0.793750, 0.000000) arc (180.000000:0.000000:1.459375);
\draw [] (3.712500, 0.000000) arc (180.000000:360.000000:1.881250);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:1.437500);
\draw [] (4.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (5.400000, 0.000000) arc (180.000000:0.000000:0.975000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.787500);
\draw [] (3.775000, 0.000000) arc (0.000000:180.000000:1.506250);
\draw [] (0.762500, 0.000000) arc (180.000000:360.000000:0.237500);
\draw [] (1.237500, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (3.150000, 0.000000) arc (0.000000:-180.000000:0.150000);
\draw [] (2.850000, 0.000000) arc (0.000000:180.000000:0.803125);
\draw [] (1.243750, 0.000000) arc (0.000000:-180.000000:0.243750);
\draw [] (0.756250, 0.000000) arc (180.000000:0.000000:1.515625);
\draw [] (3.787500, 0.000000) arc (180.000000:360.000000:1.768750);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.450000, 0.000000) arc (0.000000:-180.000000:0.450000);
\draw [] (4.550000, 0.000000) arc (180.000000:0.000000:1.468750);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.890625);
\draw [] (3.706250, 0.000000) arc (0.000000:180.000000:1.454688);
\draw [] (0.796875, 0.000000) arc (180.000000:360.000000:0.203125);
\draw [] (1.203125, 0.000000) arc (180.000000:0.000000:1.042187);
\draw [] (3.287500, 0.000000) arc (0.000000:-180.000000:0.287500);
\draw [] (2.712500, 0.000000) arc (0.000000:180.000000:0.709375);
\draw [] (1.293750, 0.000000) arc (0.000000:-180.000000:0.293750);
\draw [] (0.706250, 0.000000) arc (0.000000:180.000000:0.715625);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:1.525000);
\draw [] (2.325000, 0.000000) arc (0.000000:180.000000:0.325000);
\draw [] (1.675000, 0.000000) arc (0.000000:-180.000000:1.037500);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (0.400000, 0.000000) arc (180.000000:360.000000:0.575000);
\draw [] (1.550000, 0.000000) arc (180.000000:0.000000:0.450000);
\draw [] (2.450000, 0.000000) arc (0.000000:-180.000000:1.650000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:0.793750);
\draw [] (0.737500, 0.000000) arc (180.000000:360.000000:0.262500);
\draw [] (1.262500, 0.000000) arc (180.000000:0.000000:0.756250);
\draw [] (2.775000, 0.000000) arc (180.000000:360.000000:0.225000);
\draw [] (3.225000, 0.000000) arc (0.000000:180.000000:1.003125);
\draw [] (1.218750, 0.000000) arc (0.000000:-180.000000:0.218750);
\draw [] (0.781250, 0.000000) arc (180.000000:0.000000:1.478125);
\draw [] (3.737500, 0.000000) arc (180.000000:360.000000:1.843750);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:1.112500);
\draw [] (5.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (4.800000, 0.000000) arc (180.000000:0.000000:1.318750);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.853125);
\draw [] (3.731250, 0.000000) arc (0.000000:180.000000:1.473438);
\draw [] (0.784375, 0.000000) arc (180.000000:360.000000:0.215625);
\draw [] (1.215625, 0.000000) arc (180.000000:0.000000:1.010937);
\draw [] (3.237500, 0.000000) arc (0.000000:-180.000000:0.237500);
\draw [] (2.762500, 0.000000) arc (0.000000:180.000000:0.746875);
\draw [] (1.268750, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (0.731250, 0.000000) arc (0.000000:180.000000:0.778125);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:1.625000);
\draw [] (2.425000, 0.000000) arc (0.000000:180.000000:0.425000);
\draw [] (1.575000, 0.000000) arc (0.000000:-180.000000:0.612500);
\draw [] (0.350000, 0.000000) arc (0.000000:180.000000:0.350000);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:1.006250);
\draw [] (1.662500, 0.000000) arc (180.000000:0.000000:0.337500);
\draw [] (2.337500, 0.000000) arc (0.000000:-180.000000:1.537500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:0.723437);
\draw [] (0.709375, 0.000000) arc (180.000000:360.000000:0.290625);
\draw [] (1.290625, 0.000000) arc (180.000000:0.000000:0.714062);
\draw [] (2.718750, 0.000000) arc (180.000000:360.000000:0.281250);
\draw [] (3.281250, 0.000000) arc (0.000000:180.000000:1.038281);
\draw [] (1.204688, 0.000000) arc (0.000000:-180.000000:0.204688);
\draw [] (0.795313, 0.000000) arc (180.000000:0.000000:1.457031);
\draw [] (3.709375, 0.000000) arc (180.000000:360.000000:1.885937);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:1.453125);
\draw [] (4.575000, 0.000000) arc (180.000000:360.000000:0.425000);
\draw [] (5.425000, 0.000000) arc (180.000000:0.000000:0.956250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.778125);
\draw [] (3.781250, 0.000000) arc (0.000000:180.000000:1.510938);
\draw [] (0.759375, 0.000000) arc (180.000000:360.000000:0.240625);
\draw [] (1.240625, 0.000000) arc (180.000000:0.000000:0.817187);
\draw [] (2.875000, 0.000000) arc (180.000000:360.000000:0.125000);
\draw [] (3.125000, 0.000000) arc (0.000000:180.000000:0.942969);
\draw [] (1.239063, 0.000000) arc (0.000000:-180.000000:0.239063);
\draw [] (0.760937, 0.000000) arc (180.000000:0.000000:1.508594);
\draw [] (3.778125, 0.000000) arc (180.000000:360.000000:1.782812);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:0.965625);
\draw [] (5.412500, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (4.587500, 0.000000) arc (180.000000:0.000000:1.445312);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.883594);
\draw [] (3.710938, 0.000000) arc (0.000000:180.000000:1.458203);
\draw [] (0.794531, 0.000000) arc (180.000000:360.000000:0.205469);
\draw [] (1.205469, 0.000000) arc (180.000000:0.000000:1.036328);
\draw [] (3.278125, 0.000000) arc (0.000000:-180.000000:0.278125);
\draw [] (2.721875, 0.000000) arc (0.000000:180.000000:0.716406);
\draw [] (1.289062, 0.000000) arc (0.000000:-180.000000:0.289063);
\draw [] (0.710937, 0.000000) arc (0.000000:180.000000:0.727344);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:1.543750);
\draw [] (2.343750, 0.000000) arc (0.000000:180.000000:0.343750);
\draw [] (1.656250, 0.000000) arc (0.000000:-180.000000:0.990625);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.325000);
\draw [] (0.325000, 0.000000) arc (180.000000:360.000000:0.631250);
\draw [] (1.587500, 0.000000) arc (180.000000:0.000000:0.412500);
\draw [] (2.412500, 0.000000) arc (0.000000:-180.000000:1.612500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:0.770312);
\draw [] (0.728125, 0.000000) arc (180.000000:360.000000:0.271875);
\draw [] (1.271875, 0.000000) arc (180.000000:0.000000:0.742188);
\draw [] (2.756250, 0.000000) arc (180.000000:360.000000:0.243750);
\draw [] (3.243750, 0.000000) arc (0.000000:180.000000:1.014844);
\draw [] (1.214063, 0.000000) arc (0.000000:-180.000000:0.214063);
\draw [] (0.785938, 0.000000) arc (180.000000:0.000000:1.471094);
\draw [] (3.728125, 0.000000) arc (180.000000:360.000000:1.857812);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:1.346875);
\draw [] (4.750000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (5.250000, 0.000000) arc (180.000000:0.000000:1.081250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.834375);
\draw [] (3.743750, 0.000000) arc (0.000000:180.000000:1.482813);
\draw [] (0.778125, 0.000000) arc (180.000000:360.000000:0.221875);
\draw [] (1.221875, 0.000000) arc (180.000000:0.000000:0.995313);
\draw [] (3.212500, 0.000000) arc (0.000000:-180.000000:0.212500);
\draw [] (2.787500, 0.000000) arc (0.000000:180.000000:0.765625);
\draw [] (1.256250, 0.000000) arc (0.000000:-180.000000:0.256250);
\draw [] (0.743750, 0.000000) arc (180.000000:0.000000:1.553125);
\draw [] (3.850000, 0.000000) arc (180.000000:360.000000:1.675000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.750000);
\draw [] (5.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (4.300000, 0.000000) arc (0.000000:180.000000:0.212500);
\draw [] (3.875000, 0.000000) arc (180.000000:360.000000:1.062500);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$  $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$  $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$  $};

\end{scope}[]
\begin{scope}[scale=1 , xshift=100]
\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;

\end{scope}[]
\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{scope}[]
\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (1.300000, 0.000000) arc (0.000000:-180.000000:1.000000);
\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.200000);
\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:2.000000);
\draw [] (7.500000, 0.000000) arc (0.000000:180.000000:1.000000);
\draw [] (5.500000, 0.000000) arc (180.000000:360.000000:0.500000);
\draw [] (6.500000, 0.000000) arc (180.000000:0.000000:0.400000);
\draw [] (7.300000, 0.000000) arc (0.000000:-180.000000:1.800000);
\draw [] (3.700000, 0.000000) arc (0.000000:180.000000:0.950000);
\draw [] (1.800000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.650000);
\draw [] (3.600000, 0.000000) arc (180.000000:360.000000:1.900000);
\draw [] (7.400000, 0.000000) arc (0.000000:180.000000:0.550000);
\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.300000);
\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.875000);
\draw [] (7.450000, 0.000000) arc (0.000000:-180.000000:1.950000);
\draw [] (3.550000, 0.000000) arc (0.000000:180.000000:0.575000);
\draw [] (2.400000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (1.750000, 0.000000) arc (0.000000:180.000000:1.275000);
\draw [] (-0.800000, 0.000000) arc (180.000000:360.000000:1.100000);
\draw [] (1.400000, 0.000000) arc (0.000000:180.000000:0.850000);
\draw [] (-0.300000, 0.000000) arc (180.000000:360.000000:0.300000);
\draw [] (0.300000, 0.000000) arc (180.000000:0.000000:0.525000);
\draw [] (1.350000, 0.000000) arc (0.000000:-180.000000:1.050000);
\draw [] (-0.750000, 0.000000) arc (180.000000:0.000000:1.237500);
\draw [] (1.725000, 0.000000) arc (180.000000:360.000000:0.362500);
\draw [] (2.450000, 0.000000) arc (180.000000:0.000000:0.537500);
\draw [] (3.525000, 0.000000) arc (180.000000:360.000000:1.975000);
\draw [] (7.475000, 0.000000) arc (0.000000:180.000000:0.937500);
\draw [] (5.600000, 0.000000) arc (180.000000:360.000000:0.400000);
\draw [] (6.400000, 0.000000) arc (180.000000:0.000000:0.475000);
\draw [] (7.350000, 0.000000) arc (0.000000:-180.000000:1.850000);
\draw [] (3.650000, 0.000000) arc (0.000000:180.000000:0.725000);
\draw [] (2.200000, 0.000000) arc (0.000000:-180.000000:0.175000);
\draw [] (1.850000, 0.000000) arc (180.000000:0.000000:0.912500);
\draw [] (3.675000, 0.000000) arc (180.000000:360.000000:1.825000);
\draw [] (7.325000, 0.000000) arc (0.000000:180.000000:0.437500);
\draw [] (6.450000, 0.000000) arc (0.000000:-180.000000:0.450000);
\draw [] (5.550000, 0.000000) arc (180.000000:0.000000:0.968750);
\draw [] (7.487500, 0.000000) arc (0.000000:-180.000000:1.987500);
\draw [] (3.512500, 0.000000) arc (0.000000:180.000000:0.518750);
\draw [] (2.475000, 0.000000) arc (0.000000:-180.000000:0.381250);
\draw [] (1.712500, 0.000000) arc (0.000000:180.000000:1.218750);
\draw [] (-0.725000, 0.000000) arc (180.000000:360.000000:1.025000);
\draw [] (1.325000, 0.000000) arc (0.000000:180.000000:0.462500);
\draw [] (0.400000, 0.000000) arc (0.000000:-180.000000:0.400000);
\draw [] (-0.400000, 0.000000) arc (180.000000:0.000000:0.925000);
\draw [] (1.450000, 0.000000) arc (0.000000:-180.000000:1.150000);
\draw [] (-0.850000, 0.000000) arc (180.000000:0.000000:1.312500);
\draw [] (1.775000, 0.000000) arc (180.000000:360.000000:0.287500);
\draw [] (2.350000, 0.000000) arc (180.000000:0.000000:0.612500);
\draw [] (3.575000, 0.000000) arc (180.000000:360.000000:1.925000);
\draw [] (7.425000, 0.000000) arc (0.000000:180.000000:0.612500);
\draw [] (6.200000, 0.000000) arc (0.000000:-180.000000:0.200000);
\draw [] (5.800000, 0.000000) arc (180.000000:0.000000:0.818750);
\draw [] (7.437500, 0.000000) arc (0.000000:-180.000000:1.937500);
\draw [] (3.562500, 0.000000) arc (0.000000:180.000000:0.593750);
\draw [] (2.375000, 0.000000) arc (0.000000:-180.000000:0.306250);
\draw [] (1.762500, 0.000000) arc (0.000000:180.000000:1.293750);
\draw [] (-0.825000, 0.000000) arc (180.000000:360.000000:1.125000);
\draw [] (1.425000, 0.000000) arc (0.000000:180.000000:0.887500);
\draw [] (-0.350000, 0.000000) arc (180.000000:360.000000:0.350000);
\draw [] (0.350000, 0.000000) arc (180.000000:0.000000:0.493750);
\draw [] (1.337500, 0.000000) arc (0.000000:-180.000000:1.037500);
\draw [] (-0.737500, 0.000000) arc (180.000000:0.000000:1.228125);
\draw [] (1.718750, 0.000000) arc (180.000000:360.000000:0.371875);
\draw [] (2.462500, 0.000000) arc (180.000000:0.000000:0.528125);
\draw [] (3.518750, 0.000000) arc (180.000000:360.000000:1.981250);
\draw [] (7.481250, 0.000000) arc (0.000000:180.000000:0.953125);
\draw [] (5.575000, 0.000000) arc (180.000000:360.000000:0.425000);
\draw [] (6.425000, 0.000000) arc (180.000000:0.000000:0.456250);
\draw [] (7.337500, 0.000000) arc (0.000000:-180.000000:1.837500);
\draw [] (3.662500, 0.000000) arc (0.000000:180.000000:0.893750);
\draw [] (1.875000, 0.000000) arc (180.000000:360.000000:0.137500);
\draw [] (2.150000, 0.000000) arc (180.000000:0.000000:0.753125);
\draw [] (3.656250, 0.000000) arc (180.000000:360.000000:1.843750);
\draw [] (7.343750, 0.000000) arc (0.000000:180.000000:0.465625);
\draw [] (6.412500, 0.000000) arc (0.000000:-180.000000:0.412500);
\draw [] (5.587500, 0.000000) arc (180.000000:0.000000:0.945312);
\draw [] (7.478125, 0.000000) arc (0.000000:-180.000000:1.978125);
\draw [] (3.521875, 0.000000) arc (0.000000:180.000000:0.532812);
\draw [] (2.456250, 0.000000) arc (0.000000:-180.000000:0.367188);
\draw [] (1.721875, 0.000000) arc (0.000000:180.000000:1.232813);
\draw [] (-0.743750, 0.000000) arc (180.000000:360.000000:1.043750);
\draw [] (1.343750, 0.000000) arc (0.000000:180.000000:0.509375);
\draw [] (0.325000, 0.000000) arc (0.000000:-180.000000:0.325000);
\draw [] (-0.325000, 0.000000) arc (180.000000:0.000000:0.868750);
\draw [] (1.412500, 0.000000) arc (0.000000:-180.000000:1.112500);
\draw [] (-0.812500, 0.000000) arc (180.000000:0.000000:1.284375);
\draw [] (1.756250, 0.000000) arc (180.000000:360.000000:0.315625);
\draw [] (2.387500, 0.000000) arc (180.000000:0.000000:0.584375);
\draw [] (3.556250, 0.000000) arc (180.000000:360.000000:1.943750);
\draw [] (7.443750, 0.000000) arc (0.000000:180.000000:0.846875);
\draw [] (5.750000, 0.000000) arc (180.000000:360.000000:0.250000);
\draw [] (6.250000, 0.000000) arc (180.000000:0.000000:0.581250);
\draw [] (7.412500, 0.000000) arc (0.000000:-180.000000:1.912500);
\draw [] (3.587500, 0.000000) arc (0.000000:180.000000:0.631250);
\draw [] (2.325000, 0.000000) arc (0.000000:-180.000000:0.268750);
\draw [] (1.787500, 0.000000) arc (180.000000:0.000000:1.006250);
\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.700000);
\draw [] (7.200000, 0.000000) arc (0.000000:180.000000:0.250000);
\draw [] (6.700000, 0.000000) arc (0.000000:-180.000000:0.700000);
\draw [] (5.300000, 0.000000) arc (0.000000:180.000000:0.650000);
\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_2 $};
\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_2' $};
\node [draw, circle, color=black, fill=white] (vert_7) at (7.000000,0.000000) {$ L_3 $};

\end{scope}[]
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.250000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.000000);
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.500000);
		\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:1.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 5,6,7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.350000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:1.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (6.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (6.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (6.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.000000);
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 3,4,5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.600000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 3,4,5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:1.100000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{4}I_{6}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_2' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_3' $};
		\node [draw, rectangle, color=red, fill=white] (vert_6) at (6.000000,0.000000) {$ C_1' $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
		\begin{scope}[ , scale=1]
		\draw [rotate around={90.000000:(0.000000,0.000000)}] (0.000000,0.000000) ellipse (4.000000 and 4.000000);
		\node  (C_1_naming_node) at (3.000000,3.000000) {$ C_1 $};
		\draw [] (4.800000, -3.634924) -- (-0.649056, 9.198599) node[near end, above] {$L_2$};
		\draw [rotate around={-89.000000:(-0.000000,-0.000000)}] (-0.000000,-0.000000) ellipse (4.000000 and 2.800000);
		\node  (C_2_naming_node) at (-3.069810,-2.999391) {$ C_2 $};
		\draw [] (0.321088, 9.198599) -- (-4.800000, -4.138215) node[very near end, below] {$L_1$};
		\draw [] (4.800000, -1.248715) -- (-5.800000, -1.416284) node[very near end, below] {$L_3$};
		\draw [fill=gray] (4.000000, -0.000000) circle (5.000000pt);
		\node [label=above:1] (sing_pnt_1) at (4.000000,-0.000000) {};
		\draw [fill=gray] (3.794280, -1.266270) circle (5.000000pt);
		\node [label=above:2] (sing_pnt_2) at (3.794280,-1.266270) {};
		\draw [fill=gray] (2.800444, -0.050845) circle (5.000000pt);
		\node [label=above:3] (sing_pnt_3) at (2.800444,-0.050845) {};
		\draw [fill=gray] (2.662972, -1.286017) circle (5.000000pt);
		\node [label=above:4] (sing_pnt_4) at (2.662972,-1.286017) {};
		\draw [fill=gray] (2.389597, 2.042015) circle (5.000000pt);
		\node [label=above:5] (sing_pnt_5) at (2.389597,2.042015) {};
		\draw [fill=gray] (1.724112, 3.609354) circle (5.000000pt);
		\node [label=above:6] (sing_pnt_6) at (1.724112,3.609354) {};
		\draw [fill=gray] (0.069810, -3.999391) circle (5.000000pt);
		\node [label=above:7] (sing_pnt_7) at (0.069810,-3.999391) {};
		\draw [fill=gray] (-0.069810, 3.999391) circle (5.000000pt);
		\node [label=above:8] (sing_pnt_8) at (-0.069810,3.999391) {};
		\draw [fill=gray] (-0.139619, 7.998782) circle (5.000000pt);
		\node [label=above:9] (sing_pnt_9) at (-0.139619,7.998782) {};
		\draw [fill=gray] (-1.849026, 3.546985) circle (5.000000pt);
		\node [label=above:10] (sing_pnt_10) at (-1.849026,3.546985) {};
		\draw [fill=gray] (-2.459407, 1.957376) circle (5.000000pt);
		\node [label=above:11] (sing_pnt_11) at (-2.459407,1.957376) {};
		\draw [fill=gray] (-2.616468, -1.378170) circle (5.000000pt);
		\node [label=above:12] (sing_pnt_12) at (-2.616468,-1.378170) {};
		\draw [fill=gray] (-2.800444, 0.050845) circle (5.000000pt);
		\node [label=above:13] (sing_pnt_13) at (-2.800444,0.050845) {};
		\draw [fill=gray] (-3.747776, -1.397917) circle (5.000000pt);
		\node [label=above:14] (sing_pnt_14) at (-3.747776,-1.397917) {};
		\draw [fill=gray] (-4.000000, 0.000000) circle (5.000000pt);
		\node [label=above:15] (sing_pnt_15) at (-4.000000,0.000000) {};
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

{Monodromy table}

\begin{tabular}{| c | c | c | c |}
	\hline \hline
	Vertex number& Vertex description& Skeleton& Diffeomorphism\\ \hline \hline
	1& $C_1$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $ \\ \hline
	2& Node between $C_1$, $L_3$ and $L_2$& $ \langle 1 - 2 - 3 \rangle $& $ \Delta \langle 1,2,3 \rangle $ \\ \hline
	3& $C_2$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $ \\ \hline
	4& Node between $C_2$ and $L_3$& $ \langle 2 - 3 \rangle $& $ \Delta\langle 2, 3 \rangle $ \\ \hline
	5& Tangency between $L_2$ and $C_2$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
	6& Node between $C_1$ and $L_2$& $ \langle 5 - 6 \rangle $& $ \Delta\langle 5, 6 \rangle $ \\ \hline
	7& Tangency between $C_1$ and $C_2$& $ \langle 1 - 2 \rangle $& $ \Delta^{2}\langle 1, 2 \rangle $ \\ \hline
	8& Tangency between $C_1$ and $C_2$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
	9& Node between $L_1$ and $L_2$& $ \langle 6 - 7 \rangle $& $ \Delta\langle 6, 7 \rangle $ \\ \hline
	10& Node between $L_1$ and $C_1$& $ \langle 5 - 6 \rangle $& $ \Delta\langle 5, 6 \rangle $ \\ \hline
	11& Tangency between $L_1$ and $C_2$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
	12& Node between $L_3$ and $C_2$& $ \langle 2 - 3 \rangle $& $ \Delta\langle 2, 3 \rangle $ \\ \hline
	13& $C_2$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $ \\ \hline
	14& Node between $L_1$, $L_3$ and $C_1$& $ \langle 1 - 2 - 3 \rangle $& $ \Delta\langle 1, 2 , 3\rangle $ \\ \hline
	15& $C_1$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{4}I_{2}}^{1/2}\langle 3 \rangle $
	\\ \hline \hline
\end{tabular}
\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:180.000000:2.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:2.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.750000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:2.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:3.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:3.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
		\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
		\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (2.000000, 0.000000) arc (0.000000:180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.100000);
		\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.600000);
		\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.700000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.850000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.100000);
		\draw [] (-0.700000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (0.000000:-180.000000:0.850000);
		\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:1.200000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.350000);
		\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.700000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.850000);
		\draw [] (2.600000, 0.000000) arc (180.000000:0.000000:0.700000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.700000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.700000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.800000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.900000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.850000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.900000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.600000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.900000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_3 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
		\begin{scope}[ , scale=1]
		\draw [rotate around={90.000000:(0.000000,0.000000)}] (0.000000,0.000000) ellipse (4.000000 and 4.000000);
		\node  (C_1_naming_node) at (3.000000,3.000000) {$ C_1 $};
		\draw [] (4.800000, -3.634924) -- (-0.649056, 9.198599) node[near end, above] {$L_2$};
		\draw [rotate around={-89.000000:(-0.000000,-0.000000)}] (-0.000000,-0.000000) ellipse (4.000000 and 2.800000);
		\node  (C_2_naming_node) at (-3.069810,-2.999391) {$ C_2 $};
		\draw [] (4.800000, -2.124063) -- (-4.800000, 6.063912) node[very near end, below] {$L_4$};
		\draw [] (0.321088, 9.198599) -- (-4.800000, -4.138215) node[very near end, below] {$L_1$};
		\draw [fill=gray] (4.000000, -0.000000) circle (5.000000pt);
		\node [label=above:1] (sing_pnt_1) at (4.000000,-0.000000) {};
		\draw [fill=gray] (3.794280, -1.266270) circle (5.000000pt);
		\node [label=above:2] (sing_pnt_2) at (3.794280,-1.266270) {};
		\draw [fill=gray] (2.800444, -0.050845) circle (5.000000pt);
		\node [label=above:3] (sing_pnt_3) at (2.800444,-0.050845) {};
		\draw [fill=gray] (2.789179, -0.409005) circle (5.000000pt);
		\node [label=above:4] (sing_pnt_4) at (2.789179,-0.409005) {};
		\draw [fill=gray] (2.389597, 2.042015) circle (5.000000pt);
		\node [label=above:5] (sing_pnt_5) at (2.389597,2.042015) {};
		\draw [fill=gray] (1.724112, 3.609354) circle (5.000000pt);
		\node [label=above:6] (sing_pnt_6) at (1.724112,3.609354) {};
		\draw [fill=gray] (0.069810, -3.999391) circle (5.000000pt);
		\node [label=above:7] (sing_pnt_7) at (0.069810,-3.999391) {};
		\draw [fill=gray] (-0.069810, 3.999391) circle (5.000000pt);
		\node [label=above:8] (sing_pnt_8) at (-0.069810,3.999391) {};
		\draw [fill=gray] (-0.139619, 7.998782) circle (5.000000pt);
		\node [label=above:9] (sing_pnt_9) at (-0.139619,7.998782) {};
		\draw [fill=gray] (-1.587276, 3.323734) circle (5.000000pt);
		\node [label=above:10] (sing_pnt_10) at (-1.587276,3.323734) {};
		\draw [fill=gray] (-1.849026, 3.546985) circle (5.000000pt);
		\node [label=above:11] (sing_pnt_11) at (-1.849026,3.546985) {};
		\draw [fill=gray] (-2.459407, 1.957376) circle (5.000000pt);
		\node [label=above:12] (sing_pnt_12) at (-2.459407,1.957376) {};
		\draw [fill=gray] (-2.800444, 0.050845) circle (5.000000pt);
		\node [label=above:13] (sing_pnt_13) at (-2.800444,0.050845) {};
		\draw [fill=gray] (-3.747776, -1.397917) circle (5.000000pt);
		\node [label=above:14] (sing_pnt_14) at (-3.747776,-1.397917) {};
		\draw [fill=gray] (-4.000000, 0.000000) circle (5.000000pt);
		\node [label=above:15] (sing_pnt_15) at (-4.000000,0.000000) {};
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

{Monodromy table}

\begin{tabular}{| c | c | c | c |}
	\hline \hline
	Vertex number& Vertex description& Skeleton& Diffeomorphism\\ \hline \hline
	1& $C_1$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $ \\ \hline
	2& Node between $C_1$, $L_4$ and $L_2$& $ \langle 1 - 2 - 3 \rangle $& $ \Delta \langle 1,2,3 \rangle $ \\ \hline
	3& $C_2$ branch& $ \langle 3 - 4 \rangle $& $ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $ \\ \hline
	4& Node between $C_2$ and $L_4$& $ \langle 2 - 3 \rangle $& $ \Delta\langle 2, 3 \rangle $ \\ \hline
	5& Tangency between $L_2$ and $C_2$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
	6& Node between $C_1$ and $L_2$& $ \langle 5 - 6 \rangle $& $ \Delta\langle 5, 6 \rangle $ \\ \hline
	7& Tangency between $C_1$ and $C_2$& $ \langle 1 - 2 \rangle $& $ \Delta^{2}\langle 1, 2 \rangle $ \\ \hline
	8& Tangency between $C_1$ and $C_2$& $ \langle 4 - 5 \rangle $& $ \Delta^{2}\langle 4, 5 \rangle $ \\ \hline
	9& Node between $L_1$ and $L_2$& $ \langle 6 - 7 \rangle $& $ \Delta\langle 6, 7 \rangle $ \\ \hline
	10& Node between $C_2$ and $L_4$& $ \langle 3 - 4 \rangle $& $ \Delta\langle 3, 4 \rangle $ \\ \hline
	11& Node between $L_1$, $C_1$ and $L_4$& $ \langle 4 - 5 - 6 \rangle $& $ \Delta \langle 4,5,6 \rangle $ \\ \hline
	12& Tangency between $L_1$ and $C_2$& $ \langle 3 - 4 \rangle $& $ \Delta^{2}\langle 3, 4 \rangle $ \\ \hline
	13& $C_2$ branch& $ \langle 2 - 3 \rangle $& $ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 2 \rangle $ \\ \hline
	14& Node between $L_1$ and $C_1$& $ \langle 1 - 2 \rangle $& $ \Delta\langle 1, 2 \rangle $ \\ \hline
	15& $C_1$ branch& $ \langle 2 - 3 \rangle $& $ \Delta_{I_{4}I_{2}}^{1/2}\langle 2 \rangle $
	\\ \hline \hline
\end{tabular}
\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:180.000000:1.250000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:1.500000);
		\draw [] (0.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:2.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:180.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:180.000000:2.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:2.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:2.750000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) -- (1.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:2.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:3.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:3.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.750000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.000000, 0.000000) -- (5.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (4.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (5.000000, 0.000000) arc (0.000000:180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:0.400000);
		\draw [] (2.700000, 0.000000) arc (180.000000:0.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (5.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (1.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) -- (3.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 4,5,6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (180.000000:0.000000:1.500000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (4.000000, 0.000000) arc (180.000000:0.000000:1.000000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (5.000000, 0.000000) -- (6.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) -- (2.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 4,5,6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:2.250000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:2.250000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:2.750000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (180.000000:360.000000:2.750000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (1.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (0.000000:-180.000000:1.250000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:1.750000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 4,5,6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:1.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.100000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:2.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.850000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.250000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (3.000000, 0.000000) -- (4.000000, 0.000000) ;
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}\mathbb{R}}^{1/2}\langle 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.750000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.900000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (3.300000, 0.000000) arc (0.000000:-180.000000:0.850000);
		\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:1.200000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 4,5,6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (0.000000:180.000000:0.400000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.850000);
		\draw [] (1.600000, 0.000000) arc (180.000000:0.000000:0.550000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 3, 4 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.000000);
		\draw [] (5.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.100000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (5.300000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 6, 7 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.600000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.850000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:360.000000:2.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.700000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 1, 2 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (4.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (4.300000, 0.000000) arc (180.000000:360.000000:0.700000);
		\draw [] (5.700000, 0.000000) arc (180.000000:0.000000:0.300000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 5, 6 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (0.000000:-180.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:180.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:1.100000);
		\draw [] (4.700000, 0.000000) arc (180.000000:0.000000:0.800000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta^{2}\langle 4, 5 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (1.700000, 0.000000) arc (180.000000:360.000000:2.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:2.000000);
		\draw [] (2.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta\langle 2, 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (2.500000, 0.000000) arc (0.000000:-180.000000:1.500000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.400000);
		\draw [] (1.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (2.700000, 0.000000) arc (180.000000:360.000000:1.900000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.850000);
		\draw [] (2.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (3.500000, 0.000000) arc (180.000000:0.000000:1.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{\mathbb{R}I_{2}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (0.000000, 0.000000) arc (180.000000:360.000000:1.250000);
		\draw [] (2.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:2.000000);
		\draw [] (-0.500000, 0.000000) arc (180.000000:0.000000:0.500000);
		\draw [] (0.500000, 0.000000) arc (180.000000:360.000000:0.900000);
		\draw [] (2.300000, 0.000000) arc (180.000000:0.000000:0.700000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.900000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta \langle 1,2,3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[scale=1 , xshift=-100]
		\draw [] (2.000000, 0.000000) arc (180.000000:0.000000:0.750000);
		\draw [] (3.500000, 0.000000) arc (0.000000:-180.000000:1.000000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.100000);
		\draw [] (3.700000, 0.000000) arc (180.000000:360.000000:1.400000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.350000);
		\draw [] (3.800000, 0.000000) arc (180.000000:360.000000:0.350000);
		\draw [] (4.500000, 0.000000) arc (180.000000:0.000000:0.900000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:0.650000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_2) at (2.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_5) at (5.000000,0.000000) {};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {};
		
		\end{scope}[]
		\begin{scope}[scale=1 , xshift=100]
		\draw [->] (0.000000, 0.000000) -- node [above, midway] {$ \Delta_{I_{2}I_{4}}^{1/2}\langle 3 \rangle $}  (6.000000, 0.000000) ;
		
		\end{scope}[]
		\end{tikzpicture}
	\end{center}
\end{figure}

\begin{figure}[H]
	\begin{center}
		\begin{tikzpicture}
		\begin{scope}[]
		\draw [] (3.000000, 0.000000) arc (0.000000:-180.000000:0.750000);
		\draw [] (1.500000, 0.000000) arc (180.000000:0.000000:1.000000);
		\draw [] (3.500000, 0.000000) arc (180.000000:360.000000:1.500000);
		\draw [] (6.500000, 0.000000) arc (0.000000:180.000000:1.000000);
		\draw [] (4.500000, 0.000000) arc (180.000000:360.000000:0.500000);
		\draw [] (5.500000, 0.000000) arc (180.000000:0.000000:0.400000);
		\draw [] (6.300000, 0.000000) arc (0.000000:-180.000000:1.150000);
		\node [draw, circle, color=black, fill=white] (vert_0) at (0.000000,0.000000) {$ L_2 $};
		\node [draw, circle, color=black, fill=white] (vert_1) at (1.000000,0.000000) {$ L_4 $};
		\node [draw, rectangle, color=red, fill=white] (vert_2) at (2.000000,0.000000) {$ C_2 $};
		\node [draw, rectangle, color=red, fill=white] (vert_3) at (3.000000,0.000000) {$ C_1 $};
		\node [draw, rectangle, color=red, fill=white] (vert_4) at (4.000000,0.000000) {$ C_1' $};
		\node [draw, rectangle, color=red, fill=white] (vert_5) at (5.000000,0.000000) {$ C_2' $};
		\node [draw, circle, color=black, fill=white] (vert_6) at (6.000000,0.000000) {$ L_1 $};
		
		\end{scope}[]
		\end{tikzpicture}
